The Chandra Deep Field-North Survey. XIII. 2 Ms Point-Source Catalogs

We present catalogs for the ~2 Ms Chandra Deep Field-North, currently the deepest X-ray observation of the Universe in the 0.5-8.0 keV band. Five hundred and three (503) X-ray sources are detected over an ~448 sq.arcmin area in up to seven bands; 20 of these X-ray sources lie in the Hubble Deep Field-North. Source positions are determined using matched-filter and centroiding techniques; the median positional uncertainty is ~0.3 arcsecs. The X-ray colors of the detected sources indicate a broad variety of source types, although absorbed AGNs (including some possible Compton-thick sources) are clearly the dominant type. We also match lower significance X-ray sources to optical counterparts and provide a list of 79 optically bright R<~23) lower significance Chandra sources. The majority of these sources appear to be starburst and normal galaxies. We investigate the source-free background, determine the maximum photon-limited exposures, and investigate source confusion. These analyses directly show that Chandra can achieve significantly higher sensitivities in an efficient nearly photon-limited manner and be largely free of source confusion. To allow consistent comparisons, we have also produced point-source catalogs for the ~1 Ms Chandra Deep Field-South (CDF-S). Three hundred and twenty-six (326) X-ray sources are included in the main Chandra catalog, and an additional 42 optically bright X-ray sources are included in a lower significance Chandra catalog. We find good agreement with the photometry of the previously published CDF-S catalogs; however, we provide significantly improved positional accuracy (ABRIDGED).

==> (inline-0) <==
\begin{deluxetable}{lccclccl}
\tablenum{1}
\tabletypesize{\small}
% \tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption {Journal of \chandra\ Deep Field-North Observations}
\small
%\scriptsize
%
\tablehead{
\colhead{Obs.}                                 &
\colhead{Obs.}                                 &
\colhead{Exposure}                             &
\multicolumn{2}{c}{Aim Point$^{\rm b}$}        &
\colhead{Roll}                                 & 
\colhead{Obs.}                                 &
\colhead{Pipeline}                             \\
\colhead{ID}                                 &
\colhead{Start (UT)}                         &
\colhead{Time (ks)$^{\rm a}$ }               &
\colhead{$\alpha_{\rm 2000}$}                &
\colhead{$\delta_{\rm 2000}$}                &
\colhead{Angle ($^\circ$)$^{\rm c}$}         &
\colhead{Mode$^{\rm d}$}                     &
\colhead{Version$^{\rm e}$}         
}
\startdata

580  & 1999 Nov 13, 01:14 &  49.4 & 12 37 16.3 & +62 12 37   & 36.6  & F & R4CU5UPD9 \\
\\   
967  & 1999 Nov 14, 19:47 &  57.4 & 12 37 04.3 & +62 12 53   & 38.2  & F & R4CU5UPD9 \\
\\  
966  & 1999 Nov 21, 04:03 &  57.4 & 12 37 04.3 & +62 12 55   & 39.2  & F & R4CU5UPD9 \\
\\  
957  & 2000 Feb 23, 06:31 &  57.4 & 12 36 36.4 & +62 14 44   & 134.3  & F & R4CU5UPD12.1 \\
\\
2386 & 2000 Nov 20, 05:39 &   9.8 & 12 37 04.3 & +62 13 04   & 44.5   & F & R4CU5UPD11.2 \\
\\
1671 & 2000 Nov 21, 13:26 & 166.8 & 12 37 04.3 & +62 13 04   & 44.5   & F & R4CU5UPD13.1 \\
\\
2344 & 2000 Nov 24, 05:41 &  90.8 & 12 37 04.3 & +62 13 04   & 44.5   & F & R4CU5UPD12.1 \\
\\
2232 & 2001 Feb 19, 14:24 & 129.2 & 12 36 35.8 & +62 14 40   & 136.8  & F & R4CU5UPD14.1 \\
\\
2233 & 2001 Feb 22, 03:44 &  63.1 & 12 36 35.4 & +62 14 37   & 138.3  & F & R4CU5UPD14.1 \\
\\
2423 & 2001 Feb 23, 06:57 &  68.4 & 12 36 35.4 & +62 14 37   & 138.3  & F & R4CU5UPD14.1 \\
\\
2234 & 2001 Mar 02, 02:00 & 165.9 & 12 36 34.5 & +62 14 30   & 142.3  & F & R4CU5UPD14.1 \\
\\
2421 & 2001 Mar 04, 16:52 &  61.6 & 12 36 34.1 & +62 14 27   & 143.8  & F & R4CU5UPD14.1 \\
\\
3293 & 2001 Nov 13, 15:04 & 161.3 & 12 36 51.8 & +62 13 03   &  40.5  & VF & 6.4.0 \\
\\
3388 & 2001 Nov 16, 05:41 &  49.6 & 12 36 51.8 & +62 13 03   &  40.5  & VF & 6.4.0 \\
\\
3408 & 2001 Nov 17, 01:09 &  66.2 & 12 36 51.8 & +62 13 03   &  40.5  & VF & 6.4.0 \\
\\
3389 & 2001 Nov 21, 14:16 & 108.6 & 12 36 51.7 & +62 13 04   &  44.3  & VF & 6.4.0 \\
\\
3409 & 2002 Feb 12, 10:59 &  82.2 & 12 36 36.9 & +62 14 42   & 133.1  & VF & 6.6.0 \\
\\
3294 & 2002 Feb 14, 03:22 & 170.4 & 12 36 36.9 & +62 14 42   & 133.1  & VF & 6.6.0 \\
\\
3390 & 2002 Feb 16, 18:58 & 164.4 & 12 36 36.9 & +62 14 42   & 133.1  & VF & 6.6.0 \\
\\
3391 & 2002 Feb 22, 01:52 & 164.7 & 12 36 36.9 & +62 14 42   & 133.1  & VF & 6.6.0 \\
\enddata
\tablecomments{The focal-plane temperature was 
$-110^\circ$\,C during the first three observations and 
$-120^\circ$\,C during the others.}
\tablenotetext{a}{All observations were continuous. These times have been corrected for 
the lost exposure due to the read-out time per CCD frame and also reflect
the total exposure after the data affected by high background have been
removed. The short time intervals with bad satellite aspect are
negligible and have not been removed. The total exposure time for the
20 observations is 1.945~Ms.}
\tablenotetext{b}{The average aim point, weighted by exposure time, is
$\alpha_{2000}=$~12$^{\rm h}$ 36$^{\rm m}$ $45\fs 7$,
$\delta_{2000}=$~$+62^\circ$13$^{\prime}$58$^{\prime\prime}$.} 
\tablenotetext{c}{Roll angle describes the orientation of the \chandra\ instruments
on the sky.  The angle is between 0--360$^{\circ}$, and it increases to the West
of North (opposite to the sense of traditional position angle).}
\tablenotetext{d}{The observing mode (F=Faint mode; VF=Very Faint mode).}
\tablenotetext{e}{The version of the CXC pipeline software used for basic 
processing of the data.}
\end{deluxetable}

\clearpage

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{deluxetable}{lcll}
\tablenum{2}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption {Source Detection Bands}
\scriptsize
\tablehead{
\colhead{}                  &
\colhead{Energy}            &
\colhead{Standard {\it ASCA}} &
\colhead{Restricted ACIS} \\
\colhead{Band}                  &
\colhead{(keV)}                 &
\colhead{Grade Set}             &
\colhead{Grade Set}
}
\startdata
Full & 0.5--8.0 & {\it ASCA} grades 0, 2, 3, 4, 6 & ACIS grades 0, 2, 8, 16, 64\\
Soft & 0.5--2.0 & {\it ASCA} grades 0, 2, 3, 4, 6 & ACIS grades 0, 64\\
Hard & 2--8     & {\it ASCA} grades 0, 2, 3, 4, 6 & ACIS grades 0, 2, 8, 16\\
SB1  & 0.5--1.0 & {\it ASCA} grades 0, 2, 3, 4, 6 & ACIS grades 0, 64\\
SB2  & 1--2     & {\it ASCA} grades 0, 2, 3, 4, 6 & ACIS grades 0, 64\\
HB1  & 2--4     & {\it ASCA} grades 0, 2, 3, 4, 6 & ACIS grades 0, 2, 8, 16\\
HB2  & 4--8     & {\it ASCA} grades 0, 2, 3, 4, 6 & ACIS grades 0, 2, 8, 16\\
\enddata
\end{deluxetable}
\pagebreak

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 3: Main Chandra source catalog
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 3a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcccccccccl}
\tablenum{3a}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Main {\it Chandra} Catalog: Basic Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Pos}                   &
\colhead{Off-Axis}                   &
\multicolumn{7}{c}{Counts}      &
\colhead{}  \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Error}       &
\colhead{Angle}       &
\colhead{FB}          &
\colhead{SB}          &
\colhead{HB}          &
\colhead{SB1}         &
\colhead{SB2}         &
\colhead{HB1}         &
\colhead{HB2}         &
\colhead{Notes}  \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}        &
\colhead{(11)}        &
\colhead{(12)}        &
\colhead{(13)}  \\
}
\startdata
  1&12 35 15.04&+62 14 07.0& 1.5&10.57&                       79.6$^{+16.8}_{-14.6}$&                       68.0$^{+14.4}_{-12.2}$&                                      $<$19.6&               14.2$^{+8.2}_{-6.0}$$^{\rm b}$&                       53.8$^{+13.0}_{-10.8}$&                                      $<$13.0&                                      $<$14.8&                   M\\
  2&12 35 16.76&+62 15 37.8& 1.5&10.50&                       26.7$^{+17.6}_{-16.6}$&             14.3$^{+11.5}_{-10.4}$$^{\rm b}$&                                      $<$32.9&                                      $<$16.8&               13.3$^{+9.4}_{-8.3}$$^{\rm b}$&                                      $<$21.5&                                      $<$24.9&                    \\
  3&12 35 18.82&+62 15 51.5& 1.4&10.30&                      112.8$^{+21.1}_{-20.1}$&                       68.7$^{+14.4}_{-13.4}$&                                      $<$39.5&                                      $<$19.6&                       56.0$^{+12.1}_{-10.9}$&                                      $<$26.0&                                      $<$29.9&                    \\
  4&12 35 19.47&+62 13 39.7& 1.4&10.05&                       71.1$^{+14.7}_{-13.6}$&                        40.2$^{+10.1}_{-9.1}$&                                      $<$26.6&                                      $<$13.1&                         33.2$^{+8.8}_{-7.7}$&                                      $<$18.9&                                      $<$18.8&                    \\
  5&12 35 21.32&+62 16 28.1& 0.5&10.15&                      596.8$^{+32.6}_{-31.4}$&                      410.0$^{+24.4}_{-23.4}$&                      169.6$^{+21.7}_{-20.6}$&                      124.8$^{+14.3}_{-13.3}$&                      286.0$^{+20.3}_{-19.2}$&                      120.9$^{+15.8}_{-14.7}$&                       46.7$^{+15.4}_{-14.3}$&                    \\
\\
  6&12 35 21.60&+62 18 07.2& 0.5&10.65&                      216.6$^{+27.4}_{-25.2}$&                      177.2$^{+22.4}_{-20.2}$&                       33.4$^{+17.0}_{-14.8}$&                       64.4$^{+14.2}_{-12.2}$&                      112.8$^{+18.2}_{-16.2}$&                                      $<$21.5&                                      $<$29.3&                 M,R\\
  7&12 35 21.71&+62 15 01.6& 1.4& 9.84&   42.6$^{+16.0}_{-13.8}$$^{\rm b}$$^{\rm c}$&                                      $<$23.0&             35.0$^{+14.2}_{-12.0}$$^{\rm a}$&                                      $<$13.1&                                      $<$18.9&              19.6$^{+10.2}_{-8.0}$$^{\rm b}$&                                      $<$25.2&                 O,M\\
  8&12 35 22.30&+62 13 53.6& 1.4& 9.72&             52.0$^{+15.2}_{-14.1}$$^{\rm a}$&              39.0$^{+10.6}_{-9.6}$$^{\rm a}$&                                      $<$28.4&                                      $<$15.5&                         26.5$^{+8.8}_{-7.7}$&                                      $<$18.9&                                      $<$21.3&                    \\
  9&12 35 24.92&+62 15 24.8& 1.3& 9.52&                      129.1$^{+20.3}_{-19.2}$&                                      $<$25.7&                      120.3$^{+18.3}_{-17.2}$&                                      $<$15.8&                                      $<$20.3&                       60.4$^{+12.1}_{-11.0}$&             59.7$^{+14.4}_{-13.3}$$^{\rm b}$&                    \\
 10&12 35 28.77&+62 14 27.8& 0.5& 8.98&                      251.8$^{+23.3}_{-22.2}$&                       90.6$^{+13.9}_{-12.8}$&                      164.8$^{+19.6}_{-18.4}$&                                      $<$17.9&                       76.3$^{+12.2}_{-11.1}$&                      108.9$^{+14.3}_{-13.2}$&                       54.6$^{+14.1}_{-13.0}$&                    \\
\\
 11&12 35 29.38&+62 12 56.4& 0.5& 8.95&                      462.6$^{+26.4}_{-25.3}$&                      319.0$^{+20.6}_{-19.6}$&                      147.3$^{+17.2}_{-16.0}$&                       76.4$^{+11.1}_{-10.0}$&                      242.1$^{+17.9}_{-16.8}$&                       90.2$^{+12.7}_{-11.4}$&             55.6$^{+12.3}_{-11.2}$$^{\rm a}$&                   R\\
 12&12 35 29.45&+62 18 22.8& 0.5& 9.92&                      235.3$^{+24.1}_{-23.0}$&                      120.8$^{+15.9}_{-14.8}$&                      112.0$^{+18.8}_{-17.7}$&                                      $<$21.7&                       94.1$^{+13.6}_{-12.5}$&                       73.0$^{+13.2}_{-12.1}$&             38.7$^{+13.9}_{-12.8}$$^{\rm b}$&                    \\
 13&12 35 35.21&+62 14 29.1& 0.4& 8.23&                      386.2$^{+26.7}_{-25.6}$&                      248.1$^{+19.5}_{-18.4}$&                      127.2$^{+18.8}_{-17.7}$&                        61.8$^{+10.9}_{-9.9}$&                      186.1$^{+16.5}_{-15.5}$&                       79.3$^{+13.1}_{-12.0}$&                       46.8$^{+14.2}_{-13.0}$&                    \\
 14&12 35 36.09&+62 19 02.4& 1.3& 9.57&                      123.1$^{+20.4}_{-19.3}$&                       97.8$^{+14.9}_{-13.9}$&                                      $<$35.7&               29.3$^{+9.3}_{-8.1}$$^{\rm b}$&                       67.4$^{+12.3}_{-11.3}$&                                      $<$25.5&                                      $<$25.3&                    \\
 15&12 35 36.14&+62 16 46.5& 1.2& 8.58&                      127.0$^{+21.4}_{-19.4}$&                      129.6$^{+19.6}_{-17.4}$&                                      $<$30.1&                       84.8$^{+16.0}_{-13.8}$&                       40.2$^{+12.8}_{-10.6}$&                                      $<$18.4&                                      $<$24.4&                   M\\
\\
 16&12 35 37.10&+62 17 23.6& 0.4& 8.70&                      512.3$^{+28.9}_{-27.8}$&                      371.6$^{+22.8}_{-21.7}$&                      121.7$^{+17.9}_{-16.8}$&                      127.2$^{+14.2}_{-13.2}$&                      239.7$^{+18.4}_{-17.4}$&                       77.4$^{+12.9}_{-11.7}$&             42.8$^{+13.2}_{-12.1}$$^{\rm a}$&                    \\
 17&12 35 38.06&+62 19 39.6& 1.4& 9.73&                      144.4$^{+23.0}_{-21.0}$&                       84.2$^{+16.8}_{-14.6}$&   59.0$^{+17.2}_{-15.0}$$^{\rm b}$$^{\rm c}$&                                      $<$20.4&                       58.6$^{+14.4}_{-12.2}$&                       33.2$^{+12.4}_{-10.2}$&                       24.6$^{+12.8}_{-10.6}$&                 O,M\\
 18&12 35 38.08&+62 19 32.9& 1.3& 9.66&            157.6$^{+23.6}_{-21.6}$$^{\rm a}$&                       54.0$^{+14.6}_{-12.4}$&            103.8$^{+19.8}_{-17.8}$$^{\rm c}$&                         13.6$^{+8.8}_{-6.6}$&                       39.8$^{+12.8}_{-10.6}$&                       64.4$^{+15.0}_{-13.0}$&                                      $<$33.9&               O,M,R\\
 19&12 35 38.52&+62 16 43.2& 0.4& 8.30&                  20994.8$^{+148.1}_{-147.1}$&                  15233.9$^{+125.6}_{-124.7}$&                     5793.7$^{+80.1}_{-79.1}$&                     4696.3$^{+70.5}_{-69.5}$&                  10517.2$^{+104.5}_{-103.5}$&                     3933.0$^{+65.0}_{-64.0}$&                     1851.1$^{+47.4}_{-46.5}$&               HB3,R\\
 20&12 35 39.14&+62 16 00.3& 0.4& 8.02&                      839.6$^{+34.6}_{-33.4}$&                      595.6$^{+27.5}_{-26.4}$&                      218.6$^{+20.4}_{-19.3}$&                      163.7$^{+15.3}_{-14.2}$&                      430.2$^{+23.4}_{-22.3}$&                      149.3$^{+15.7}_{-14.6}$&                       69.7$^{+14.0}_{-12.8}$&                    \\
\\
 21&12 35 39.47&+62 13 11.7& 1.0& 7.76&                       46.8$^{+16.6}_{-15.4}$&                       39.8$^{+11.5}_{-10.3}$&                                      $<$31.3&                                      $<$16.4&                         30.2$^{+9.5}_{-8.4}$&                                      $<$18.4&                                      $<$26.0&                    \\
 22&12 35 40.62&+62 14 58.9& 1.0& 7.65&                       12.7$^{+15.3}_{-12.7}$&                          6.8$^{+9.5}_{-6.8}$&                                      $<$30.9&                                      $<$10.7&                         15.9$^{+8.4}_{-7.4}$&                                      $<$19.8&                                      $<$24.1&                    \\
 23&12 35 42.17&+62 19 46.0& 1.3& 9.41&                      124.8$^{+21.0}_{-19.9}$&                       84.3$^{+14.5}_{-13.5}$&                                      $<$38.8&                                      $<$18.5&                       71.1$^{+12.6}_{-11.6}$&              28.7$^{+11.0}_{-9.8}$$^{\rm b}$&                                      $<$29.2&                    \\
 24&12 35 42.98&+62 11 44.4& 1.0& 7.64&                       63.6$^{+13.9}_{-12.7}$&                         23.0$^{+8.7}_{-7.7}$&             36.9$^{+11.4}_{-10.3}$$^{\rm b}$&                                      $<$10.0&                         23.5$^{+7.8}_{-6.6}$&               21.0$^{+8.0}_{-6.8}$$^{\rm b}$&                                      $<$21.3&                   \\
 25&12 35 44.79&+62 17 35.7& 1.1& 7.98&                      114.6$^{+19.8}_{-17.6}$&                       45.2$^{+13.0}_{-10.8}$&                       68.6$^{+16.0}_{-13.8}$&                                      $<$15.0&                       44.6$^{+12.4}_{-10.2}$&                       41.2$^{+12.2}_{-10.0}$&                                      $<$24.0&                   M\\
\\
 26&12 35 45.47&+62 18 00.7& 1.1& 8.11&                       71.4$^{+17.2}_{-15.0}$&                       66.2$^{+14.6}_{-12.6}$&                                      $<$24.1&               14.8$^{+8.6}_{-6.2}$$^{\rm b}$&                       51.4$^{+13.0}_{-10.8}$&                                      $<$15.6&                                      $<$18.5&                   M\\
 27&12 35 45.90&+62 13 51.0& 0.9& 6.97&                       63.4$^{+16.3}_{-15.2}$&                        29.7$^{+10.4}_{-9.4}$&                                      $<$31.2&                                      $<$14.6&                         21.6$^{+8.6}_{-7.6}$&                                      $<$20.2&                                      $<$24.8&                    \\
 28&12 35 46.07&+62 15 59.9& 0.4& 7.24&                      293.9$^{+22.9}_{-21.8}$&                      156.7$^{+15.9}_{-14.8}$&                      125.3$^{+16.9}_{-15.8}$&                         43.9$^{+9.5}_{-8.3}$&                      113.2$^{+13.4}_{-12.2}$&                       80.2$^{+12.3}_{-11.2}$&                       47.0$^{+12.3}_{-11.2}$&                    \\
 29&12 35 46.25&+62 17 29.8& 1.0& 7.78&                      173.0$^{+22.6}_{-20.6}$&                      101.6$^{+17.2}_{-15.0}$&                       71.2$^{+16.2}_{-14.0}$&                                      $<$14.6&                       99.6$^{+16.8}_{-14.6}$&                        34.0$^{+11.6}_{-9.4}$&             38.2$^{+12.8}_{-10.6}$$^{\rm b}$&                   M\\
 30&12 35 47.53&+62 13 52.9& 0.9& 6.78&                       36.6$^{+14.9}_{-13.8}$&                                      $<$22.0&             18.7$^{+12.7}_{-11.6}$$^{\rm b}$&                                      $<$10.5&                                      $<$19.4&                                      $<$19.0&                                      $<$23.9&                    \\
\enddata

\tablecomments{Table 3a is available in its entirety from the World Wide Web site listed in Footnote 8.}

\tablenotetext{a}{Source was detected with the restricted ACIS grade set with a probability threshold of $10^{-7}$.}
\tablenotetext{b}{Source was detected with the standard {\it ASCA} grade set with a probability threshold of $10^{-5}$.}
\tablenotetext{c}{Source positional offset $>$2.5{\ifmmode ^{\prime\prime}\else$^{\prime\prime}$\fi} from the primary source position.}

\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 3b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcccrrrrrrrccc}
\tablenum{3b}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Main {\it Chandra} Catalog: Additional Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Effective}             &
\colhead{Band}                  &
\colhead{Effective}             &
\multicolumn{7}{c}{Flux}        &
\colhead{Band}                  &
\colhead{Band}                  &
\colhead{Band}               \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Exposure}     &
\colhead{Ratio1}       &
\colhead{$\Gamma$}     &
\colhead{FB}           &
\colhead{SB}           &
\colhead{HB}           &
\colhead{SB1}          &
\colhead{SB2}          &
\colhead{HB1}          &
\colhead{HB2}          &
\colhead{Ratio2}       &
\colhead{Ratio3}       &
\colhead{Ratio4}       \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}         &
\colhead{(11)}         &
\colhead{(12)}         &
\colhead{(13)}         &
\colhead{(14)}         &
\colhead{(15)}         &
\colhead{(16)} \\
}
\startdata
  1&12 35 15.04&+62 14 07.0& 165.7&                                      $<$0.31&                                      $>$1.87&                                4.41&                                2.09&                             $<$2.59&                                0.56&                                1.39&                             $<$1.16&                             $<$3.57&                       $3.91^{+3.01}_{-1.63}$&                                          $-$&                                      $<$0.24\\
  2&12 35 16.76&+62 15 37.8& 492.8&                                      $<$2.44&                               1.40$^{\rm a}$&                                0.63&                                0.14&                             $<$1.60&                             $<$0.23&                                0.13&                             $<$0.70&                             $<$2.17&                                      $>$0.83&                                          $-$&                                      $<$1.60\\
  3&12 35 18.82&+62 15 51.5& 891.1&                                      $<$0.60&                                      $>$1.28&                                1.57&                                0.38&                             $<$1.10&                             $<$0.15&                                0.32&                             $<$0.47&                             $<$1.55&                                      $>$3.19&                                          $-$&                                      $<$0.49\\
  4&12 35 19.47&+62 13 39.7& 417.6&                                      $<$0.69&                                      $>$1.15&                                2.26&                                0.48&                             $<$1.62&                             $<$0.20&                                0.35&                             $<$0.67&                             $<$1.98&                                      $>$2.59&                                          $-$&                                      $<$0.56\\
  5&12 35 21.32&+62 16 28.1& 926.8&                       $0.43^{+0.06}_{-0.06}$&                       $1.57^{+0.13}_{-0.12}$&                                6.87&                                2.23&                                4.22&                                0.91&                                1.55&                                2.10&                                2.24&                       $2.56^{+0.36}_{-0.31}$&                       $0.42^{+0.15}_{-0.14}$&                       $0.44^{+0.07}_{-0.06}$\\
\\
  6&12 35 21.60&+62 18 07.2& 675.8&                       $0.20^{+0.10}_{-0.09}$&                       $2.27^{+0.55}_{-0.38}$&                                2.48&                                1.41&                                1.00&                                0.70&                                0.87&                             $<$0.52&                             $<$1.84&                       $2.03^{+0.58}_{-0.47}$&                                          $-$&                                      $<$0.20\\
  7&12 35 21.71&+62 15 01.6& 500.4&                                      $>$1.62&                                      $<$0.39&                                1.67&                             $<$0.22&                                2.11&                             $<$0.16&                             $<$0.18&                                0.63&                             $<$2.43&                                          $-$&                                      $<$1.33&                                      $>$1.02\\
  8&12 35 22.30&+62 13 53.6& 509.6&                                      $<$0.76&                                      $>$1.06&                                1.42&                                0.37&                             $<$1.45&                             $<$0.19&                                0.23&                             $<$0.55&                             $<$1.85&                                      $>$1.76&                                          $-$&                                      $<$0.70\\
  9&12 35 24.92&+62 15 24.8& 974.4&                                      $>$4.91&                                     $<$-0.60&                                4.10&                             $<$0.13&                                4.77&                             $<$0.09&                             $<$0.11&                                1.03&                                3.61&                                          $-$&                       $1.08^{+0.35}_{-0.30}$&                                      $>$3.11\\
 10&12 35 28.77&+62 14 27.8&1121.1&                       $1.88^{+0.38}_{-0.33}$&                       $0.26^{+0.17}_{-0.17}$&                                4.70&                                0.39&                                4.58&                             $<$0.10&                                0.34&                                1.55&                                2.45&                                      $>$4.57&                       $0.54^{+0.16}_{-0.14}$&                       $1.45^{+0.31}_{-0.27}$\\
\\
 11&12 35 29.38&+62 12 56.4& 738.4&                       $0.48^{+0.06}_{-0.06}$&                       $1.48^{+0.12}_{-0.11}$&                                7.02&                                2.18&                                4.72&                                0.66&                                1.44&                                1.80&                                3.15&                       $3.23^{+0.54}_{-0.47}$&                       $0.69^{+0.18}_{-0.16}$&                       $0.37^{+0.06}_{-0.05}$\\
 12&12 35 29.45&+62 18 22.8& 899.7&                       $0.96^{+0.21}_{-0.19}$&                       $0.85^{+0.20}_{-0.18}$&                                4.05&                                0.65&                                3.36&                             $<$0.15&                                0.54&                                1.32&                                2.08&                                      $>$4.86&                       $0.58^{+0.24}_{-0.21}$&                       $0.81^{+0.19}_{-0.17}$\\
 13&12 35 35.21&+62 14 29.1&1409.1&                       $0.53^{+0.09}_{-0.08}$&                       $1.39^{+0.15}_{-0.14}$&                                3.22&                                0.88&                                2.16&                                0.29&                                0.63&                                0.88&                                1.44&                       $3.26^{+0.68}_{-0.56}$&                       $0.63^{+0.22}_{-0.20}$&                       $0.44^{+0.08}_{-0.07}$\\
 14&12 35 36.09&+62 19 02.4& 873.6&                                      $<$0.38&                                      $>$1.70&                                1.41&                                0.57&                             $<$0.90&                                0.23&                                0.38&                             $<$0.47&                             $<$1.24&                       $2.56^{+1.09}_{-0.75}$&                                          $-$&                                      $<$0.39\\
 15&12 35 36.14&+62 16 46.5& 948.4&                                      $<$0.24&                                      $>$2.09&                                1.11&                                0.72&                             $<$0.66&                                0.63&                                0.21&                             $<$0.31&                             $<$1.05&                       $0.53^{+0.20}_{-0.16}$&                                          $-$&                                      $<$0.48\\
\\
 16&12 35 37.10&+62 17 23.6& 929.3&                       $0.34^{+0.05}_{-0.05}$&                       $1.79^{+0.14}_{-0.13}$&                                5.27&                                2.04&                                2.85&                                0.94&                                1.28&                                1.33&                                1.93&                       $2.10^{+0.29}_{-0.26}$&                       $0.59^{+0.21}_{-0.19}$&                       $0.33^{+0.06}_{-0.06}$\\
 17&12 35 38.06&+62 19 39.6& 984.3&                       $0.73^{+0.26}_{-0.22}$&                       $1.10^{+0.32}_{-0.27}$&                                2.00&                                0.42&                                1.54&                             $<$0.13&                                0.30&                                0.54&                                1.17&                                      $>$3.22&                       $0.81^{+0.55}_{-0.41}$&                       $0.59^{+0.27}_{-0.22}$\\
 18&12 35 38.08&+62 19 32.9& 978.4&                       $2.01^{+0.71}_{-0.55}$&                       $0.19^{+0.29}_{-0.27}$&                                3.47&                                0.26&                                3.38&                                0.08&                                0.21&                                1.08&                             $<$1.83&                       $3.28^{+3.27}_{-1.56}$&                                      $<$0.57&                       $1.69^{+0.73}_{-0.53}$\\
 19&12 35 38.52&+62 16 43.2& 961.7&                       $0.39^{+0.01}_{-0.01}$&                       $1.65^{+0.01}_{-0.01}$&                              223.39&                               80.52&                              136.02&                               33.26&                               54.87&                               65.45&                               82.33&                       $2.51^{+0.05}_{-0.04}$&                       $0.50^{+0.02}_{-0.02}$&                       $0.39^{+0.01}_{-0.01}$\\
 20&12 35 39.14&+62 16 00.3&1251.6&                       $0.38^{+0.04}_{-0.04}$&                       $1.68^{+0.09}_{-0.09}$&                                6.76&                                2.43&                                3.92&                                0.88&                                1.66&                                1.87&                                2.33&                       $2.87^{+0.31}_{-0.29}$&                       $0.50^{+0.11}_{-0.10}$&                       $0.36^{+0.04}_{-0.04}$\\
\\
 21&12 35 39.47&+62 13 11.7&1521.9&                                      $<$0.81&                                      $>$1.01&                                0.44&                                0.13&                             $<$0.53&                             $<$0.07&                                0.09&                             $<$0.19&                             $<$0.76&                                      $>$1.95&                                          $-$&                                      $<$0.62\\
 22&12 35 40.62&+62 14 58.9&1442.2&                                      $<$4.69&                               1.40$^{\rm a}$&                                0.10&                                0.02&                             $<$0.51&                             $<$0.05&                                0.05&                             $<$0.21&                             $<$0.72&                                      $>$1.62&                                          $-$&                                      $<$1.28\\
 23&12 35 42.17&+62 19 46.0& 967.5&                                      $<$0.48&                                      $>$1.48&                                1.44&                                0.44&                             $<$0.94&                             $<$0.13&                                0.37&                                0.48&                             $<$1.34&                                      $>$4.31&                                      $<$1.10&                       $0.42^{+0.18}_{-0.16}$\\
 24&12 35 42.98&+62 11 44.4& 835.3&                       $1.66^{+0.98}_{-0.65}$&                       $0.37^{+0.45}_{-0.42}$&                                1.51&                                0.13&                                1.34&                             $<$0.07&                                0.13&                                0.38&                             $<$1.20&                                      $>$2.39&                                      $<$1.10&                       $0.89^{+0.49}_{-0.36}$\\
 25&12 35 44.79&+62 17 35.7& 950.4&                       $1.57^{+0.61}_{-0.47}$&                       $0.42^{+0.32}_{-0.30}$&                                2.33&                                0.23&                                2.15&                             $<$0.10&                                0.24&                                0.70&                             $<$1.25&                                      $>$3.33&                                      $<$0.62&                       $0.96^{+0.40}_{-0.31}$\\
\\
 26&12 35 45.47&+62 18 00.7& 934.9&                                      $<$0.37&                                      $>$1.71&                                0.76&                                0.36&                             $<$0.57&                                0.11&                                0.27&                             $<$0.27&                             $<$0.83&                       $3.86^{+2.95}_{-1.63}$&                                          $-$&                                      $<$0.32\\
 27&12 35 45.90&+62 13 51.0&1741.5&                                      $<$1.08&                               1.40$^{\rm a}$&                                0.42&                                0.09&                             $<$0.43&                             $<$0.06&                                0.06&                             $<$0.18&                             $<$0.60&                                      $>$1.58&                                          $-$&                                      $<$0.96\\
 28&12 35 46.07&+62 15 59.9&1310.1&                       $0.82^{+0.14}_{-0.13}$&                       $0.99^{+0.15}_{-0.14}$&                                3.23&                                0.58&                                2.48&                                0.21&                                0.42&                                0.96&                                1.61&                       $2.80^{+0.73}_{-0.58}$&                       $0.62^{+0.19}_{-0.17}$&                       $0.73^{+0.14}_{-0.13}$\\
 29&12 35 46.25&+62 17 29.8& 927.8&                       $0.72^{+0.21}_{-0.18}$&                       $1.11^{+0.25}_{-0.22}$&                                2.52&                                0.54&                                1.93&                             $<$0.10&                                0.54&                                0.58&                                1.85&                                      $>$7.60&                       $1.19^{+0.61}_{-0.45}$&                       $0.35^{+0.14}_{-0.11}$\\
 30&12 35 47.53&+62 13 52.9&1741.4&                                      $>$0.87&                                      $<$0.94&                                0.31&                             $<$0.06&                                0.28&                             $<$0.04&                             $<$0.05&                             $<$0.17&                             $<$0.61&                                          $-$&                                          $-$&                                          $-$\\
\enddata

\tablecomments{Table 3b is available in its entirety from the World Wide Web site listed in Footnote 8. Band Ratio1=HB/SB; Band Ratio2=SB2/SB1; Band Ratio3=HB2/HB1; Band Ratio4=HB1/SB2.}
\tablenotetext{a}{Photon index set to given value due to low number of counts (see \S3.4.1).}

\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{deluxetable}{lccccc}
\tablenum{4}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption {Summary of {\it Chandra} Source Detections}
\scriptsize
\tablehead{
\colhead{}                                 &
\colhead{Number of}                              &
\multicolumn{4}{c}{Detected Counts Per Source}   \\
\colhead{Band (keV)}                                      &
\colhead{Sources}                        &
\colhead{Maximum}                                   &
\colhead{Minimum}                                   &
\colhead{Median}                                    &
\colhead{Mean}                                      
}
\startdata
Full (0.5--8.0) & 479 & 20994.8 &  11.4 &  99.3 & 438.7 \\
Soft (0.5--2.0) & 451 & 15233.9 &   4.3 &  54.3 & 307.8 \\
Hard  (2--8) & 332 &  5793.7 &   6.6 &  76.7 & 209.2 \\
SB1 (0.5--1.0) & 249 &  4696.3 &   4.1 &  33.8 & 161.3 \\
SB2 (1--2) & 413 & 10517.2 &   4.8 &  48.6 & 234.5 \\
HB1 (2--4) & 310 &  3933.0 &   4.1 &  49.1 & 146.7 \\
HB2 (4--8) & 183 &  1851.1 &   6.7 &  53.3 & 114.8 \\
\enddata
\tablecomments{There are 503 independent X-ray sources detected in total with a false-positive probability threshold of $1\times 10^{-7}$. We have included cross-band counterparts from the {\sc wavdetect} runs with a false-positive probability threshold of $1\times 10^{-5}$ (see \S3.4.1).}
\end{deluxetable}
\pagebreak

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{deluxetable}{lccccccc}
\tablenum{5}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption {Sources Detected in One Band but Not Another}
\scriptsize
\tablehead{
\colhead{Detection}                              &
\multicolumn{7}{c}{Non-Detection Energy Band}    \\
\colhead{Band (keV)}                            &
\colhead{Full}                    &
\colhead{Soft}                    &
\colhead{Hard}                        &
\colhead{SB1}                       &
\colhead{SB2}                         &
\colhead{HB1}                         &
\colhead{HB2} 
}
\startdata
Full (0.5--8.0)& -- & 51 &148 &230 & 84 &169 &296\\
Soft (0.5--2.0)& 23 & -- &166 &203 & 43 &179 &289\\
Hard (2--8)    &  1 & 47 & -- &162 & 56 & 34 &149\\
SB1 (0.5--1.0) &  0 &  1 & 79 & -- & 18 & 82 &142\\
SB2 (1--2)     & 18 &  5 &137 &182 & -- &145 &254\\
HB1 (2--4)     &  0 & 38 & 12 &143 & 42 & -- &131\\
HB2 (4--8)     &  0 & 21 &  0 & 76 & 24 &  0 & --\\
\enddata
\tablecomments{For example, there were 51 sources detected in the full band that were not detected in the soft band.}
\end{deluxetable}
%

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{deluxetable}{llcl}
\tablenum{6}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption {1 Ms Chandra sources not detected in the 2 Ms Chandra exposure}
\scriptsize
\tablehead{
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{$R$ mag}  &
\colhead{Notes} 
}
\startdata
12 36 27.28 & +62 13 08.3 & 27.2    & Possible very weak full and hard-band emission \\
12 36 33.86 & +62 13 27.7 & 24.5    & No evidence for X-ray emission \\
12 37 12.66 & +62 13 42.5 & $>$27.5 & No evidence for X-ray emission  \\
12 37 44.53 & +62 06 41.4 & $>$27.3 & Possible very weak full and soft-band emission \\
12 38 13.46 & +62 11 34.1 & $>$28.4 & No evidence for X-ray emission  \\
\enddata
\end{deluxetable}
%

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 7: Supp Opt bright Chandra source catalog
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 7a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcccccccccllcccl}
\tablenum{7a}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Supplementary Optically Bright {\it Chandra} Catalog: Basic Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Pos}                   &
\colhead{Off-Axis}                   &
\multicolumn{7}{c}{Counts}      &
\multicolumn{2}{c}{Optical Coordinates} &
\colhead{Offset}                &
\colhead{}                      &
\colhead{False}                 &
\colhead{}  \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Error}       &
\colhead{Angle}       &
\colhead{FB}          &
\colhead{SB}          &
\colhead{HB}          &
\colhead{SB1}         &
\colhead{SB2}         &
\colhead{HB1}         &
\colhead{HB2}         &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{$O-X$}       &
\colhead{$R$ mag}     &
\colhead{Prob}      &
\colhead{Notes}  \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}        &
\colhead{(11)}        &
\colhead{(12)}        &
\colhead{(13)}        &
\colhead{(14)}        &
\colhead{(15)}        &
\colhead{(16)}        &
\colhead{(17)}        &
\colhead{(18)}  \\
}
\startdata
  1&12 35 48.31&+62 15 05.7& 1.2& 6.78&                       25.2$\pm8.2$$^{\rm b}$&                       16.9$\pm5.6$$^{\rm b}$&                                      $<$27.3&                                      $<$14.4&                                      $<$21.9&                                      $<$16.1&                                      $<$23.1&12 35 48.26&+62 15 06.6& 1.0&20.9&   0.00270&                    \\
  2&12 35 54.31&+62 15 33.3& 1.2& 6.20&                                      $<$29.3&                                      $<$20.2&                                      $<$23.1&                                      $<$11.8&                        9.1$\pm3.6$$^{\rm a}$&                                      $<$13.9&                                      $<$18.7&12 35 54.28&+62 15 32.0& 1.3&22.5&   0.00902&                    \\
  3&12 35 55.47&+62 10 51.9& 1.2& 6.62&                                      $<$26.3&                       10.7$\pm4.2$$^{\rm b}$&                                      $<$22.0&                                      $<$11.5&                        9.5$\pm3.7$$^{\rm a}$&                                      $<$13.7&                                      $<$17.0&12 35 55.40&+62 10 51.1& 1.0&20.1&   0.00150&                   \\
  4&12 35 57.88&+62 15 36.5& 1.2& 5.81&                                      $<$28.9&                       17.2$\pm5.3$$^{\rm b}$&                                      $<$21.6&                                      $<$16.1&                                      $<$15.8&                                      $<$12.9&                                      $<$17.9&12 35 57.97&+62 15 36.7& 0.7&19.6&   0.00104&                    \\
  5&12 36 00.07&+62 14 23.0& 1.2& 5.34&                       21.9$\pm7.0$$^{\rm b}$&                                      $<$14.2&                       21.8$\pm6.5$$^{\rm b}$&                                       $<$9.7&                                      $<$11.3&                        9.6$\pm4.0$$^{\rm b}$&                                      $<$18.6&12 35 59.89&+62 14 22.7& 1.3&21.9&   0.00606&                   \\
\\
  6&12 36 01.61&+62 17 13.2& 1.2& 6.09&                                      $<$26.8&                       14.0$\pm4.7$$^{\rm b}$&                                      $<$22.0&                                       $<$7.7&                                      $<$15.5&                                      $<$13.2&                                      $<$17.3&12 36 01.55&+62 17 12.2& 1.1&20.3&   0.00166&                    \\
  7&12 36 02.20&+62 12 38.7& 1.2& 5.24&                       18.1$\pm6.3$$^{\rm b}$&                                      $<$18.0&                                      $<$21.0&                                      $<$10.8&                        6.3$\pm2.8$$^{\rm b}$&                                      $<$13.3&                                      $<$16.4&12 36 02.20&+62 12 38.0& 0.7&22.2&   0.00730&                   \\
  8&12 36 04.63&+62 22 09.7& 1.2& 9.50&                                      $<$37.0&                       16.8$\pm5.9$$^{\rm b}$&                                      $<$29.5&                                      $<$14.3&                                      $<$20.1&                                      $<$18.4&                                      $<$23.3&12 36 04.57&+62 22 10.5& 1.0&17.4&   0.00019&                    \\
  9&12 36 07.06&+62 13 29.5& 1.2& 4.53&                                      $<$18.9&                                      $<$17.3&                                      $<$13.2&                        8.4$\pm3.3$$^{\rm a}$&                                      $<$10.7&                                       $<$8.8&                                      $<$11.9&12 36 07.16&+62 13 28.5& 1.2&21.6&   0.00479&                   \\
 10&12 36 07.16&+62 19 24.2& 1.2& 7.06&                                      $<$23.7&                                      $<$15.6&                                      $<$20.1&                                      $<$11.3&                                      $<$10.7&                        7.0$\pm3.3$$^{\rm a}$&                                      $<$16.6&12 36 07.25&+62 19 25.2& 1.2&22.0&   0.00629&                    \\
\\
 11&12 36 08.08&+62 11 40.2& 1.2& 4.95&                                      $<$21.6&                                      $<$13.8&                                      $<$17.1&                                       $<$8.8&                        8.6$\pm3.5$$^{\rm b}$&                                       $<$9.5&                                      $<$15.0&12 36 08.12&+62 11 40.4& 0.4&22.2&   0.00723&                   \\
 12&12 36 12.29&+62 16 08.4& 1.2& 4.46&                                      $<$19.8&                                      $<$15.1&                                      $<$14.4&                                      $<$10.3&                        8.2$\pm3.3$$^{\rm a}$&                                      $<$10.9&                                      $<$11.8&12 36 12.33&+62 16 08.0& 0.5&23.0&   0.01400&                   \\
 13&12 36 12.53&+62 14 38.1& 1.2& 3.93&                       12.5$\pm4.4$$^{\rm b}$&                        8.8$\pm3.3$$^{\rm b}$&                                      $<$14.0&                                      $<$10.9&                        6.8$\pm2.8$$^{\rm b}$&                                      $<$13.8&                                      $<$10.9&12 36 12.44&+62 14 38.2& 0.7&21.5&   0.00446&                   \\
 14&12 36 15.57&+62 09 46.5& 1.2& 5.46&                       26.6$\pm7.7$$^{\rm b}$&                                      $<$18.6&                                      $<$21.4&                                      $<$12.4&                                      $<$13.9&                                      $<$14.8&                                      $<$15.6&12 36 15.64&+62 09 46.6& 0.5&23.1&   0.01490&                   \\
 15&12 36 16.07&+62 15 58.2& 1.2& 4.00&                                      $<$15.5&                        5.4$\pm2.6$$^{\rm b}$&                                      $<$11.7&                                      $<$10.4&                        5.0$\pm2.4$$^{\rm b}$&                                      $<$13.4&                                       $<$7.0&12 36 16.00&+62 15 58.4& 0.5&22.6&   0.00972&                   \\
\\
 16&12 36 16.70&+62 13 50.8& 1.2& 3.38&                                      $<$14.7&                        5.7$\pm2.6$$^{\rm b}$&                                      $<$10.7&                                      $<$11.6&                                      $<$13.9&                                       $<$9.5&                                      $<$11.1&12 36 16.67&+62 13 50.9& 0.2&23.0&   0.01410&                   \\
 17&12 36 19.89&+62 13 47.7& 1.2& 3.02&                                      $<$14.8&                       10.5$\pm3.5$$^{\rm b}$&                                      $<$10.3&                                      $<$12.1&                                      $<$16.0&                                      $<$11.6&                                       $<$8.0&12 36 19.87&+62 13 47.9& 0.2&21.2&   0.00350&                   \\
 18&12 36 24.34&+62 08 36.2& 1.2& 5.91&                                      $<$28.2&                       16.1$\pm5.4$$^{\rm a}$&                                      $<$22.3&                                      $<$12.7&                                      $<$15.4&                                      $<$13.6&                                      $<$18.6&12 36 24.45&+62 08 36.1& 0.8&21.2&   0.00337&                   \\
 19&12 36 24.41&+62 14 54.5& 1.2& 2.66&                       10.3$\pm4.0$$^{\rm b}$&                        6.7$\pm3.0$$^{\rm b}$&                                      $<$13.7&                                      $<$10.7&                                      $<$17.5&                                      $<$17.5&                                      $<$11.4&12 36 24.40&+62 14 54.2& 0.4&21.1&   0.00320&                   \\
 20&12 36 24.99&+62 13 00.8& 1.2& 2.60&                       16.5$\pm5.2$$^{\rm a}$&                                      $<$10.3&                                      $<$11.9&                                       $<$8.2&                        5.4$\pm2.4$$^{\rm b}$&                                       $<$7.6&                                      $<$10.6&12 36 25.07&+62 13 00.6& 0.6&21.6&   0.00450&                   \\
\\
 21&12 36 25.59&+62 15 48.8& 1.2& 2.99&                        8.7$\pm3.6$$^{\rm b}$&                                      $<$10.2&                                      $<$14.5&                                      $<$12.1&                                      $<$10.2&                                      $<$13.0&                                      $<$12.6&12 36 25.51&+62 15 48.8& 0.6&22.5&   0.00918&                   \\
 22&12 36 27.89&+62 14 48.8& 1.2& 2.25&                       12.2$\pm4.4$$^{\rm b}$&                                      $<$11.3&                                      $<$13.4&                        4.6$\pm2.2$$^{\rm b}$&                                      $<$13.5&                                      $<$13.5&                                      $<$11.1&12 36 27.87&+62 14 49.1& 0.4&22.6&   0.00988&                   \\
 23&12 36 28.09&+62 12 37.5& 1.2& 2.45&                                      $<$13.1&                                       $<$9.6&                                      $<$10.2&                                       $<$9.7&                        3.5$\pm2.0$$^{\rm b}$&                                      $<$13.5&                                       $<$6.7&12 36 28.24&+62 12 37.6& 1.0&21.9&   0.00573&                   \\
 24&12 36 29.98&+62 12 24.5& 1.2& 2.40&                                      $<$13.0&                        5.7$\pm2.6$$^{\rm a}$&                                      $<$10.0&                                      $<$15.7&                                      $<$12.1&                                       $<$9.3&                                       $<$9.0&12 36 30.00&+62 12 24.3& 0.2&23.1&   0.01440&                   \\
 25&12 36 30.45&+62 12 08.7& 1.2& 2.54&                                      $<$13.9&                        6.8$\pm2.8$$^{\rm a}$&                                      $<$12.0&                                      $<$11.1&                                      $<$13.5&                                      $<$11.6&                                      $<$10.5&12 36 30.40&+62 12 08.6& 0.4&21.3&   0.00360&                   \\
\\
 26&12 36 31.54&+62 11 13.6& 1.2& 3.20&                                      $<$16.4&                        4.1$\pm2.2$$^{\rm b}$&                                      $<$13.5&                                       $<$8.9&                                      $<$15.3&                                      $<$14.8&                                      $<$10.2&12 36 31.49&+62 11 14.1& 0.6&22.2&   0.00735&                   \\
 27&12 36 32.30&+62 07 34.3& 1.2& 6.58&                                      $<$31.6&                       11.1$\pm4.4$$^{\rm b}$&                                      $<$27.0&                                      $<$11.9&                        5.6$\pm3.0$$^{\rm b}$&                                      $<$14.7&                                      $<$24.1&12 36 32.40&+62 07 34.2& 0.7&20.8&   0.00257&                   \\
 28&12 36 32.46&+62 11 05.3& 1.2& 3.26&                       17.8$\pm5.0$$^{\rm b}$&                        9.1$\pm3.3$$^{\rm b}$&                                      $<$13.8&                                      $<$13.0&                                      $<$13.9&                                       $<$9.8&                                      $<$10.7&12 36 32.44&+62 11 05.8& 0.5&20.3&   0.00174&                   \\
 29&12 36 32.48&+62 16 27.1& 1.2& 2.93&                                      $<$13.5&                        6.0$\pm2.6$$^{\rm b}$&                                      $<$11.4&                                       $<$7.9&                                      $<$10.2&                                      $<$13.0&                                      $<$10.7&12 36 32.45&+62 16 27.6& 0.6&22.4&   0.00848&                   \\
 30&12 36 32.55&+62 10 39.5& 1.2& 3.64&                        4.4$\pm2.6$$^{\rm b}$&                                       $<$9.5&                        2.5$\pm2.0$$^{\rm b}$&                                       $<$7.4&                                      $<$11.6&                                       $<$9.1&                        3.0$\pm2.0$$^{\rm b}$&12 36 32.44&+62 10 37.8& 1.9&20.4&        --&                 L\\
\enddata

\tablecomments{Table 7a is available in its entirety from the World Wide Web site listed in Footnote 8.}

\tablenotetext{a}{Source was detected with the restricted ACIS grade set with a probability threshold of $10^{-5}$.}
\tablenotetext{b}{Source positional offset $>$2.5{\ifmmode ^{\prime\prime}\else$^{\prime\prime}$\fi} from the primary source position.}

\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 7b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcrrrrrrr}
\tablenum{7b}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Supplementary Optically Bright {\it Chandra} Catalog: Additional Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Effective}             &
\multicolumn{7}{c}{Flux}   \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Exposure}     &
\colhead{FB}           &
\colhead{SB}           &
\colhead{HB}           &
\colhead{SB1}          &
\colhead{SB2}          &
\colhead{HB1}          &
\colhead{HB2}         \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}         &
\colhead{(11)} \\
}
\startdata
  1&12 35 48.31&+62 15 05.7&1689.3&                                0.13&                                0.05&                             $<$0.34&                             $<$0.06&                             $<$0.06&                             $<$0.15&                             $<$0.54\\
  2&12 35 54.31&+62 15 33.3&1694.9&                             $<$0.15&                             $<$0.06&                             $<$0.28&                             $<$0.05&                                0.02&                             $<$0.13&                             $<$0.43\\
  3&12 35 55.47&+62 10 51.9&1063.7&                             $<$0.21&                                0.05&                             $<$0.43&                             $<$0.07&                                0.04&                             $<$0.19&                             $<$0.60\\
  4&12 35 57.88&+62 15 36.5&1739.4&                             $<$0.14&                                0.05&                             $<$0.26&                             $<$0.06&                             $<$0.04&                             $<$0.11&                             $<$0.40\\
  5&12 36 00.07&+62 14 23.0&1756.4&                                0.11&                             $<$0.04&                                0.26&                             $<$0.04&                             $<$0.03&                                0.08&                             $<$0.41\\
\\
  6&12 36 01.61&+62 17 13.2&1530.7&                             $<$0.15&                                0.05&                             $<$0.30&                             $<$0.03&                             $<$0.05&                             $<$0.13&                             $<$0.44\\
  7&12 36 02.20&+62 12 38.7&1769.7&                                0.09&                             $<$0.05&                             $<$0.25&                             $<$0.04&                                0.02&                             $<$0.11&                             $<$0.35\\
  8&12 36 04.63&+62 22 09.7& 695.8&                             $<$0.46&                                0.13&                             $<$0.88&                             $<$0.14&                             $<$0.14&                             $<$0.41&                             $<$1.34\\
  9&12 36 07.06&+62 13 29.5&1764.3&                             $<$0.09&                             $<$0.05&                             $<$0.15&                                0.03&                             $<$0.03&                             $<$0.08&                             $<$0.26\\
 10&12 36 07.16&+62 19 24.2&1017.5&                             $<$0.20&                             $<$0.08&                             $<$0.41&                             $<$0.08&                             $<$0.05&                                0.11&                             $<$0.66\\
\\
 11&12 36 08.08&+62 11 40.2&1685.1&                             $<$0.11&                             $<$0.04&                             $<$0.21&                             $<$0.04&                                0.02&                             $<$0.08&                             $<$0.34\\
 12&12 36 12.29&+62 16 08.4&1799.7&                             $<$0.10&                             $<$0.04&                             $<$0.17&                             $<$0.04&                                0.02&                             $<$0.09&                             $<$0.25\\
 13&12 36 12.53&+62 14 38.1&1737.8&                                0.06&                                0.03&                             $<$0.17&                             $<$0.04&                                0.02&                             $<$0.12&                             $<$0.24\\
 14&12 36 15.57&+62 09 46.5&1795.8&                                0.13&                             $<$0.05&                             $<$0.25&                             $<$0.05&                             $<$0.04&                             $<$0.12&                             $<$0.33\\
 15&12 36 16.07&+62 15 58.2&1856.0&                             $<$0.07&                                0.02&                             $<$0.13&                             $<$0.04&                                0.01&                             $<$0.11&                             $<$0.14\\
\\
 16&12 36 16.70&+62 13 50.8&1705.3&                             $<$0.07&                                0.02&                             $<$0.13&                             $<$0.05&                             $<$0.04&                             $<$0.08&                             $<$0.24\\
 17&12 36 19.89&+62 13 47.7&1746.9&                             $<$0.07&                                0.03&                             $<$0.12&                             $<$0.05&                             $<$0.04&                             $<$0.10&                             $<$0.17\\
 18&12 36 24.34&+62 08 36.2&1709.5&                             $<$0.14&                                0.05&                             $<$0.27&                             $<$0.05&                             $<$0.04&                             $<$0.12&                             $<$0.42\\
 19&12 36 24.41&+62 14 54.5&1906.6&                                0.05&                                0.02&                             $<$0.15&                             $<$0.04&                             $<$0.04&                             $<$0.14&                             $<$0.22\\
 20&12 36 24.99&+62 13 00.8&1798.5&                                0.08&                             $<$0.03&                             $<$0.14&                             $<$0.03&                                0.01&                             $<$0.06&                             $<$0.22\\
\\
 21&12 36 25.59&+62 15 48.8&1823.9&                                0.04&                             $<$0.03&                             $<$0.16&                             $<$0.05&                             $<$0.03&                             $<$0.11&                             $<$0.26\\
 22&12 36 27.89&+62 14 48.8&1899.2&                                0.06&                             $<$0.03&                             $<$0.15&                                0.02&                             $<$0.03&                             $<$0.11&                             $<$0.22\\
 23&12 36 28.09&+62 12 37.5&1775.7&                             $<$0.06&                             $<$0.03&                             $<$0.12&                             $<$0.04&                                0.01&                             $<$0.11&                             $<$0.14\\
 24&12 36 29.98&+62 12 24.5&1790.0&                             $<$0.06&                                0.02&                             $<$0.11&                             $<$0.06&                             $<$0.03&                             $<$0.08&                             $<$0.19\\
 25&12 36 30.45&+62 12 08.7&1829.2&                             $<$0.07&                                0.02&                             $<$0.13&                             $<$0.04&                             $<$0.03&                             $<$0.09&                             $<$0.21\\
\\
 26&12 36 31.54&+62 11 13.6&1885.1&                             $<$0.08&                                0.01&                             $<$0.15&                             $<$0.03&                             $<$0.04&                             $<$0.12&                             $<$0.20\\
 27&12 36 32.30&+62 07 34.3&1759.7&                             $<$0.16&                                0.03&                             $<$0.32&                             $<$0.05&                                0.01&                             $<$0.12&                             $<$0.53\\
 28&12 36 32.46&+62 11 05.3&1882.6&                                0.08&                                0.03&                             $<$0.15&                             $<$0.05&                             $<$0.03&                             $<$0.08&                             $<$0.21\\
 29&12 36 32.48&+62 16 27.1&1786.2&                             $<$0.07&                                0.02&                             $<$0.13&                             $<$0.03&                             $<$0.03&                             $<$0.11&                             $<$0.23\\
 30&12 36 32.55&+62 10 39.5&1763.7&                                0.02&                             $<$0.03&                                0.03&                             $<$0.03&                             $<$0.03&                             $<$0.08&                                0.06\\
\enddata

\tablecomments{Table 7b is available in its entirety from the World Wide Web site listed in Footnote 8.}

\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 8: X-ray background
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{deluxetable}{lcccc}
\tablenum{8}
%\rotate
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption {Background Parameters for the {\it ASCA}-grade images}
\scriptsize
\tablehead{
\colhead{}                  &
\multicolumn{2}{c}{Mean Background} &
\colhead{Total Background$^{\rm c}$}   &
\colhead{Count Ratio$^{\rm d}$} \\
\colhead{Band (keV)}                  &
\colhead{(Counts pixel$^{-1}$)$^{\rm a}$} &
\colhead{(Counts Ms$^{-1}$ pixel$^{-1}$)$^{\rm b}$} &
\colhead{($10^{5}$ counts)}              &
\colhead{(Background/Source)} 
}
\startdata
Full (0.5--8.0)& 0.211 & 0.191 & 14.1 &  6.7 \\
Soft (0.5--2.0)& 0.062 & 0.056 &  4.1 &  2.9 \\
Hard (2--8)    & 0.150 & 0.135 & 10.0 & 14.0 \\
SB1 (0.5--1.0) & 0.027 & 0.025 &  1.8 &  4.4 \\
SB2 (1--2)     & 0.035 & 0.031 &  2.3 &  2.3 \\
HB1 (2--4)     & 0.051 & 0.046 &  3.4 &  7.2 \\
HB2 (4--8)     & 0.099 & 0.089 &  6.6 & 27.6 \\
\enddata
\tablenotetext{a}{The mean numbers of counts per pixel. These are measured from the masked background images described in \S4.2.}
\tablenotetext{b}{The mean numbers of counts per pixel divided by the mean effective exposure. These are measured from the exposure maps and masked background images described in \S4.2.}
\tablenotetext{c}{Total number of background counts (calculated from the total number of pixels and the mean background).}
\tablenotetext{d}{Ratio of the total number of background counts to the total number of source counts.} 
\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 9: Sensitivity parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{deluxetable}{lccccc}
\tablenum{9}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption {Sensitivity parameters}
\scriptsize
\tablehead{
\colhead{}                         &
\multicolumn{2}{c}{Photon Limited}    &
\multicolumn{3}{c}{Flux Limit}     \\
\colhead{Band (keV)}                  &
\colhead{Area$^{\rm a}$}      &
\colhead{Exposure$^{\rm b}$}              &
\colhead{Current$^{\rm c}$}           &
\colhead{4~Ms$^{\rm d}$}           &
\colhead{8~Ms$^{\rm d}$}
}
\startdata
Full (0.5--8.0)& 25  &  4 &  7.1 &  4.2 &  2.6 \\
Soft (0.5--2.0)& 83  & 25 &  2.5 &  1.3 &  0.7 \\
Hard (2--8)    & 34  &  4 & 14.1 &  8.1 &  5.1 \\
SB1 (0.5--1.0) & 134 & 50 &  3.2 &  1.6 &  0.8 \\
SB2 (1--2)     & 122 & 40 &  2.3 &  1.2 &  0.6 \\
HB1 (2--4)     & 92  & 15 &  7.4 &  3.9 &  2.2 \\
HB2 (4--8)     & 47  &  6 & 22.4 & 12.6 &  7.8 \\
\enddata
\tablenotetext{a}{Current area of the field that is photon limited (arcmin$^2$); see \S4.3.}
\tablenotetext{b}{Predicted maximum photon-limited exposure for an area of $\approx$~1~arcmin$^2$ (Ms); see \S4.3.}
\tablenotetext{c}{Current S/N$=3$ flux limit (10$^{-17}$~erg~cm$^{-2}$~s$^{-1}$) at the aim point (corresponding to the deepest $\approx$~1~arcmin$^2$ region); see \S4.2.}
\tablenotetext{d}{Predicted S/N$=3$ flux limit (10$^{-17}$~erg~cm$^{-2}$~s$^{-1}$) at the aim point (corresponding to the deepest $\approx$~1~arcmin$^2$ region) for 4~Ms and 8~Ms exposures; see footnote 13 and \S4.3 for assumptions.}
\end{deluxetable}

\clearpage

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE A1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\clearpage

\begin{deluxetable}{lccclccl}
\tablenum{A1}
\tabletypesize{\small}
% \tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Journal of \chandra\ Deep Field-South Observations}
\small
%\scriptsize
%
\tablehead{
\colhead{Obs.}                                 &
\colhead{Obs.}                                 &
\colhead{Exposure}                             &
\multicolumn{2}{c}{Aim Point$^{\rm b}$}        &
\colhead{Roll}                                 & 
\colhead{Obs.}                                 &
\colhead{Pipeline}                             \\
\colhead{ID}                                 &
\colhead{Start (UT)}                              &
\colhead{Time (ks)$^{\rm a}$ }               &
\colhead{$\alpha_{\rm 2000}$}                &
\colhead{$\delta_{\rm 2000}$}                &
\colhead{Angle ($^\circ$)$^{\rm c}$}         &
\colhead{Mode$^{\rm d}$}                     &
\colhead{Version$^{\rm e}$}     
}
\startdata

1431-0 & 1999 Oct 15, 17:38 & 21.1  & 3 32 29.44 & $-$27 48 21.8 & 47.3  & VF & R4CU5UPD9\\
\\
1431-1 & 1999 Nov 23, 02:30 & 93.6  & 3 32 29.35 & $-$27 48 40.4 & 353.9 & F & R4CU5UPD9\\
\\
 441 & 2000 May 27, 01:18   & 56.0  & 3 32 26.75 & $-$27 48 17.4 & 166.7 & F & R4CU5UPD13.3\\
\\
 582 & 2000 June 03, 02:38  & 130.5 & 3 32 26.82 & $-$27 48 16.3 & 162.9 & F & R4CU5UPD13.3\\
\\
2406 & 2000 Dec 10, 23:35   &  29.7 & 3 32 28.47 & $-$27 48 39.3 & 332.2 & F & R4CU5UPD12.1\\
\\
2405 & 2000 Dec 11, 08:14   &  59.6 & 3 32 28.96 & $-$27 48 46.4 & 331.8 & F & R4CU5UPD12.1\\
\\
2312 & 2000 Dec 13, 03:28   & 123.7 & 3 32 28.42 & $-$27 48 39.8 & 329.9 & F & R4CU5UPD13.1\\
\\
1672 & 2000 Dec 16, 05:07   &  95.1 & 3 32 28.85 & $-$27 48 47.5 & 326.9 & F & R4CU5UPD13.2\\
\\
2409 & 2000 Dec 19, 03:55   &  69.0 & 3 32 28.17 & $-$27 48 41.8 & 319.2 & F & R4CU5UPD13.2\\
\\
2313 & 2000 Dec 21, 02:08   & 130.4 & 3 32 28.17 & $-$27 48 41.8 & 319.2 & F & R4CU5UPD13.2\\
\\
2239 & 2000 Dec 23, 17:28   & 130.7 & 3 32 28.17 & $-$27 48 41.8 & 319.2 & F & R4CU5UPD13.2\\
\enddata
\tablecomments{The focal-plane temperature was 
$-110^\circ$\,C during the first two observations and 
$-120^\circ$\,C during the others.}
\tablenotetext{a}{All observations were continuous. These times have been corrected for 
the lost exposure due to the read-out time per CCD frame and also reflect
the total exposure after the data affected by high background have been
removed. The short time intervals with bad satellite aspect are
negligible and have not been removed. The total exposure time for the
11 observations is 939.4~ks.}
\tablenotetext{b}{The average aim point, weighted by exposure time, is
$\alpha_{2000}=$~3$^{\rm h}$ 32$^{\rm m}$ $28\fs 2$,
$\delta_{2000}=$~$-27^\circ$48$^{\prime}$36$^{\prime\prime}$; individual aim points are offset by 5--30$^{\prime\prime}$ from the average aim point.} 
\tablenotetext{c}{Roll angle describes the orientation of the \chandra\ instruments
on the sky.  The angle is between 0--360$^{\circ}$, and it increases to the West
of North (opposite to the sense of traditional position angle).}
\tablenotetext{d}{The observing mode (F=Faint mode; VF=Very Faint mode).}
\tablenotetext{e}{The version of the CXC pipeline software used for basic 
processing of the data.}
\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE A2: Main Chandra source catalog
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE A2a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcccccccccl}
\tablenum{A2a}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Main {\it Chandra} Catalog: Basic Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Pos}                   &
\colhead{Off-Axis}                   &
\multicolumn{7}{c}{Counts}      &
\colhead{}  \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Error}       &
\colhead{Angle}       &
\colhead{FB}          &
\colhead{SB}          &
\colhead{HB}          &
\colhead{SB1}         &
\colhead{SB2}         &
\colhead{HB1}         &
\colhead{HB2}         &
\colhead{Notes}  \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}        &
\colhead{(11)}        &
\colhead{(12)}        &
\colhead{(13)}  \\
}
\startdata
  1&3 31 44.21 &$-$27 49 26.1& 1.4& 9.76&                       76.0$^{+15.7}_{-14.6}$&                        38.1$^{+10.5}_{-9.4}$&                                      $<$32.0&                                      $<$15.1&                                      $<$22.3&                                      $<$19.4&                                      $<$25.5&                    \\
  2&3 31 44.72 &$-$27 51 56.3& 1.4&10.18&                      102.7$^{+18.6}_{-17.4}$&             85.8$^{+13.9}_{-12.7}$$^{\rm c}$&                                      $<$34.4&                                      $<$19.0&                       71.9$^{+12.0}_{-10.8}$&                                      $<$22.4&                                      $<$26.2&                   O\\
  3&3 31 44.85 &$-$27 51 39.2& 1.4&10.06&                       87.9$^{+18.3}_{-17.2}$&                       59.3$^{+12.7}_{-11.7}$&                                      $<$36.2&                                      $<$20.4&                        39.8$^{+10.3}_{-9.3}$&                                      $<$22.6&                                      $<$28.4&                    \\
  4&3 31 47.30 &$-$27 53 13.3& 0.5&10.15&                      485.9$^{+26.9}_{-25.8}$&                      325.5$^{+20.7}_{-19.7}$&                      158.9$^{+17.4}_{-16.3}$&                        71.7$^{+10.7}_{-9.7}$&                      253.8$^{+18.2}_{-17.2}$&                      110.3$^{+13.6}_{-12.3}$&                       47.1$^{+11.8}_{-10.7}$&                    \\
  5&3 31 47.98 &$-$27 50 45.5& 0.5& 9.15&                      438.2$^{+26.4}_{-25.3}$&                      338.7$^{+21.5}_{-20.3}$&                      102.3$^{+16.1}_{-14.9}$&                      125.3$^{+13.6}_{-12.5}$&                      213.1$^{+17.2}_{-16.1}$&                       76.2$^{+12.1}_{-11.0}$&                                      $<$28.2&                    \\
\\
  6&3 31 48.02 &$-$27 48 01.9& 1.2& 8.91&                       91.2$^{+15.4}_{-14.3}$&                       76.1$^{+12.0}_{-10.9}$&                                      $<$27.4&                         21.0$^{+7.4}_{-6.3}$&                        55.0$^{+10.0}_{-8.9}$&                                      $<$19.6&                                      $<$19.1&                    \\
  7&3 31 49.43 &$-$27 46 34.4& 1.2& 8.81&                      145.1$^{+16.3}_{-15.2}$&                      101.2$^{+12.6}_{-11.6}$&             46.1$^{+11.2}_{-10.1}$$^{\rm a}$&                         28.7$^{+7.5}_{-6.3}$&                        72.6$^{+10.7}_{-9.7}$&                                      $<$20.1&                                      $<$19.9&                    \\
  8&3 31 49.49 &$-$27 50 34.0& 1.2& 8.78&                       79.6$^{+16.7}_{-15.6}$&                       46.2$^{+11.9}_{-10.8}$&                       25.9$^{+12.6}_{-11.4}$&                                      $<$15.2&                        44.3$^{+10.5}_{-9.5}$&                         16.7$^{+8.6}_{-7.4}$&                                      $<$24.9&                    \\
  9&3 31 50.39 &$-$27 50 42.1& 1.2& 8.62&                       36.2$^{+14.6}_{-12.4}$&                        25.2$^{+11.0}_{-8.8}$&                                      $<$30.8&                                      $<$12.2&                        24.8$^{+10.4}_{-8.2}$&                                      $<$19.1&                                      $<$25.0&                   M\\
 10&3 31 50.43 &$-$27 51 51.8& 0.5& 8.97&                      403.2$^{+25.4}_{-24.3}$&                      282.6$^{+19.8}_{-18.7}$&                      116.3$^{+16.4}_{-15.3}$&                        60.0$^{+10.4}_{-9.3}$&                      223.3$^{+17.3}_{-16.2}$&                       73.0$^{+11.8}_{-10.7}$&                                      $<$31.1&                    \\
\\
 11&3 31 50.64 &$-$27 53 00.9& 1.3& 9.40&                       99.1$^{+17.6}_{-16.4}$&                       66.2$^{+12.5}_{-11.4}$&                                      $<$33.7&                         12.9$^{+7.5}_{-6.3}$&                        52.5$^{+10.5}_{-9.5}$&                                      $<$19.0&                                      $<$28.3&                    \\
 12&3 31 51.16 &$-$27 50 51.6& 1.2& 8.50&                      114.0$^{+17.1}_{-16.0}$&                       69.9$^{+12.3}_{-11.3}$&                       38.7$^{+12.7}_{-11.6}$&                         16.1$^{+7.4}_{-6.3}$&                        53.7$^{+10.4}_{-9.4}$&                         29.9$^{+9.0}_{-7.8}$&                                      $<$23.9&                    \\
 13&3 31 51.47 &$-$27 45 54.5& 1.2& 8.56&                                      $<$32.0&                         32.0$^{+8.6}_{-7.5}$&                                      $<$20.1&                                      $<$15.4&                                      $<$15.3&                                      $<$11.4&                                      $<$17.0&                    \\
 14&3 31 51.98 &$-$27 53 26.7& 1.3& 9.36&                       79.0$^{+16.8}_{-15.7}$&                       41.7$^{+11.3}_{-10.2}$&                                      $<$33.8&                                      $<$15.2&                         39.6$^{+9.7}_{-8.6}$&                         21.1$^{+8.7}_{-7.6}$&                                      $<$26.8&                    \\
 15&3 31 52.32 &$-$27 47 52.7& 1.1& 7.97&                      125.9$^{+16.2}_{-15.0}$&                       76.4$^{+11.7}_{-10.6}$&                       45.2$^{+11.8}_{-10.6}$&                         14.9$^{+6.5}_{-5.4}$&                        61.6$^{+10.2}_{-9.2}$&                                      $<$19.4&                                      $<$22.5&                    \\
\\
 16&3 31 52.50 &$-$27 50 17.5& 0.4& 8.07&                      458.6$^{+25.8}_{-24.7}$&                      245.4$^{+18.3}_{-17.3}$&                      221.9$^{+18.9}_{-17.8}$&                                      $<$16.7&                      230.3$^{+17.4}_{-16.2}$&                      135.0$^{+14.2}_{-13.1}$&                       87.2$^{+13.2}_{-12.1}$&                    \\
 17&3 31 52.53 &$-$27 46 42.4& 0.4& 8.12&                      231.1$^{+19.6}_{-18.4}$&                      157.3$^{+15.2}_{-14.0}$&                       74.1$^{+13.0}_{-11.8}$&                         39.4$^{+8.5}_{-7.4}$&                      118.2$^{+13.1}_{-11.9}$&                        55.0$^{+10.1}_{-8.9}$&                                      $<$21.7&                    \\
 18&3 31 53.55 &$-$27 48 43.1& 1.0& 7.67&                       79.9$^{+14.3}_{-13.1}$&                        59.3$^{+10.8}_{-9.8}$&                                      $<$25.7&                         12.5$^{+6.4}_{-5.3}$&                         46.8$^{+9.3}_{-8.2}$&                                      $<$15.8&                                      $<$21.1&                    \\
 19&3 31 53.99 &$-$27 47 57.7& 1.0& 7.60&                       22.4$^{+11.6}_{-10.4}$&                         12.7$^{+7.8}_{-6.7}$&                                      $<$23.1&                                       $<$7.7&                         18.5$^{+7.3}_{-6.1}$&                          6.6$^{+6.3}_{-5.1}$&                                      $<$18.5&                    \\
 20&3 31 54.34 &$-$27 41 59.8& 1.4& 9.99&                         17.8$^{+8.7}_{-7.4}$&                         11.4$^{+6.2}_{-5.1}$&                                      $<$16.0&                          3.6$^{+4.3}_{-3.0}$&                                      $<$11.5&                                      $<$10.0&                                      $<$12.9&                    \\
\\
 21&3 31 54.57 &$-$27 51 03.4& 1.1& 7.83&                       62.4$^{+14.2}_{-13.0}$&                         26.4$^{+9.5}_{-8.3}$&                                      $<$29.0&                                      $<$11.1&                         30.3$^{+8.4}_{-7.4}$&                                      $<$18.9&                                      $<$22.4&                    \\
 22&3 31 55.39 &$-$27 54 47.7& 1.3& 9.54&                      181.8$^{+17.9}_{-16.8}$&                        60.1$^{+10.8}_{-9.8}$&                      114.8$^{+14.8}_{-13.7}$&                                      $<$10.7&                        60.0$^{+10.1}_{-8.9}$&                       85.2$^{+11.8}_{-10.7}$&               29.6$^{+9.8}_{-8.6}$$^{\rm a}$&                    \\
 23&3 31 55.57 &$-$27 50 43.3& 1.0& 7.52&                       65.4$^{+14.0}_{-12.9}$&                       61.3$^{+11.2}_{-10.1}$&                                      $<$23.7&                         26.4$^{+7.8}_{-6.6}$&                         34.7$^{+8.6}_{-7.6}$&                                      $<$15.1&                                      $<$18.8&                    \\
 24&3 31 55.83 &$-$27 49 20.9& 1.0& 7.20&                       48.0$^{+12.3}_{-11.1}$&               27.4$^{+8.6}_{-7.5}$$^{\rm a}$&                                      $<$24.8&                                      $<$13.2&                         19.3$^{+7.2}_{-6.0}$&                                      $<$16.0&                                      $<$19.2&                    \\
 25&3 31 56.88 &$-$27 51 01.3& 1.0& 7.34&                       48.9$^{+11.7}_{-10.1}$&                         24.5$^{+7.9}_{-6.4}$&                                      $<$26.7&                                      $<$15.2&                         19.2$^{+6.6}_{-5.2}$&                                      $<$14.5&                                      $<$22.9&                   M\\
\\
 26&3 31 57.03 &$-$27 51 08.6& 1.0& 7.35&                       90.8$^{+14.4}_{-12.8}$&               18.9$^{+7.3}_{-5.8}$$^{\rm a}$&                       70.7$^{+12.9}_{-11.3}$&                                      $<$12.3&                         16.3$^{+6.2}_{-4.8}$&                         42.7$^{+9.7}_{-8.2}$&                         25.8$^{+9.1}_{-7.3}$&                   M\\
 27&3 31 57.71 &$-$27 42 08.4& 1.3& 9.35&                      110.1$^{+14.4}_{-13.3}$&                       75.1$^{+11.1}_{-10.0}$&                        36.7$^{+10.1}_{-8.9}$&                         27.0$^{+7.2}_{-6.0}$&                         48.2$^{+9.1}_{-7.9}$&                                      $<$18.3&                                      $<$17.0&                    \\
 28&3 31 58.10 &$-$27 48 34.0& 0.4& 6.66&                      459.7$^{+24.8}_{-23.7}$&                      295.4$^{+19.3}_{-18.2}$&                      154.6$^{+15.7}_{-14.4}$&                        72.8$^{+10.3}_{-9.3}$&                      222.2$^{+16.7}_{-15.7}$&                      111.3$^{+12.8}_{-11.6}$&                         42.2$^{+9.9}_{-8.7}$&                    \\
 29&3 31 58.12 &$-$27 44 59.4& 1.0& 7.58&                       45.6$^{+12.3}_{-11.1}$&                         37.7$^{+9.3}_{-8.2}$&                                      $<$23.0&               17.9$^{+6.6}_{-5.5}$$^{\rm a}$&                         20.0$^{+7.3}_{-6.1}$&                                      $<$14.3&                                      $<$18.5&                    \\
 30&3 31 58.29 &$-$27 50 41.6& 0.4& 6.94&                      581.8$^{+27.8}_{-26.7}$&                      356.7$^{+21.2}_{-20.1}$&                      220.0$^{+18.2}_{-17.1}$&                         46.2$^{+8.9}_{-7.8}$&                      310.5$^{+19.6}_{-18.5}$&                      156.0$^{+14.9}_{-13.7}$&                       64.1$^{+11.4}_{-10.2}$&                    \\
\enddata

\tablecomments{Table A2a is available in its entirety from the World Wide Web site listed in Footnote 8.}

\tablenotetext{a}{Source was detected with the restricted ACIS grade set with a probability threshold of $10^{-7}$.}
\tablenotetext{b}{Source was detected with the standard {\it ASCA} grade set with a probability threshold of $10^{-5}$.}
\tablenotetext{c}{Source positional offset $>$2.5{\ifmmode ^{\prime\prime}\else$^{\prime\prime}$\fi} from the primary source position.}

\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE A2b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcccrrrrrrrccc}
\tablenum{A2b}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Main {\it Chandra} Catalog: Additional Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Effective}             &
\colhead{Band}                  &
\colhead{Effective}             &
\multicolumn{7}{c}{Flux}        &
\colhead{Band}                  &
\colhead{Band}                  &
\colhead{Band}               \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Exposure}     &
\colhead{Ratio1}       &
\colhead{$\Gamma$}     &
\colhead{FB}           &
\colhead{SB}           &
\colhead{HB}           &
\colhead{SB1}          &
\colhead{SB2}          &
\colhead{HB1}          &
\colhead{HB2}          &
\colhead{Ratio2}       &
\colhead{Ratio3}       &
\colhead{Ratio4}       \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}         &
\colhead{(11)}         &
\colhead{(12)}         &
\colhead{(13)}         &
\colhead{(14)}         &
\colhead{(15)}         &
\colhead{(16)} \\
}
\startdata
  1&3 31 44.21 &$-$27 49 26.1& 567.5&                                      $<$0.87&                                      $>$0.88&                                2.18&                                0.34&                             $<$1.68&                             $<$0.16&                             $<$0.19&                             $<$0.56&                             $<$2.29&                                          $-$&                                          $-$&                                          $-$\\
  2&3 31 44.72 &$-$27 51 56.3& 690.6&                                      $<$0.42&                                      $>$1.54&                                1.68&                                0.65&                             $<$1.28&                             $<$0.17&                                0.48&                             $<$0.52&                             $<$1.79&                                      $>$3.89&                                          $-$&                                      $<$0.31\\
  3&3 31 44.85 &$-$27 51 39.2& 715.4&                                      $<$0.64&                                      $>$1.16&                                1.72&                                0.42&                             $<$1.42&                             $<$0.17&                                0.26&                             $<$0.51&                             $<$1.96&                                      $>$2.00&                                          $-$&                                      $<$0.56\\
  4&3 31 47.30 &$-$27 53 13.3& 418.3&                       $0.51^{+0.06}_{-0.06}$&                       $1.36^{+0.11}_{-0.11}$&                               14.54&                                4.00&                               10.22&                                1.04&                                2.81&                                4.26&                                5.45&                       $3.65^{+0.63}_{-0.54}$&                       $0.48^{+0.13}_{-0.12}$&                       $0.43^{+0.06}_{-0.06}$\\
  5&3 31 47.98 &$-$27 50 45.5& 724.5&                       $0.31^{+0.05}_{-0.05}$&                       $1.79^{+0.15}_{-0.14}$&                                5.96&                                2.46&                                3.42&                                1.09&                                1.34&                                1.68&                             $<$1.74&                       $1.74^{+0.24}_{-0.22}$&                                      $<$0.41&                       $0.35^{+0.06}_{-0.06}$\\
\\
  6&3 31 48.02 &$-$27 48 01.9& 650.4&                                      $<$0.37&                                      $>$1.64&                                1.50&                                0.61&                             $<$1.05&                                0.20&                                0.39&                             $<$0.48&                             $<$1.34&                       $2.68^{+1.25}_{-0.82}$&                                          $-$&                                      $<$0.35\\
  7&3 31 49.43 &$-$27 46 34.4& 443.0&                       $0.47^{+0.13}_{-0.12}$&                       $1.42^{+0.25}_{-0.22}$&                                3.95&                                1.17&                                2.73&                                0.40&                                0.75&                             $<$0.73&                             $<$2.10&                       $2.60^{+0.83}_{-0.64}$&                                          $-$&                                      $<$0.27\\
  8&3 31 49.49 &$-$27 50 34.0& 728.1&                       $0.58^{+0.33}_{-0.28}$&                       $1.24^{+0.59}_{-0.40}$&                                1.46&                                0.32&                                0.97&                             $<$0.13&                                0.28&                                0.37&                             $<$1.63&                                      $>$2.98&                                      $<$1.63&                       $0.37^{+0.22}_{-0.18}$\\
  9&3 31 50.39 &$-$27 50 42.1& 732.0&                                      $<$1.27&                               1.40$^{\rm a}$&                                0.60&                                0.18&                             $<$1.11&                             $<$0.10&                                0.16&                             $<$0.42&                             $<$1.59&                                      $>$2.08&                                          $-$&                                      $<$0.76\\
 10&3 31 50.43 &$-$27 51 51.8& 753.7&                       $0.43^{+0.07}_{-0.06}$&                       $1.52^{+0.14}_{-0.13}$&                                6.12&                                1.94&                                3.96&                                0.49&                                1.36&                                1.55&                             $<$1.90&                       $3.81^{+0.76}_{-0.63}$&                                      $<$0.47&                       $0.32^{+0.06}_{-0.05}$\\
\\
 11&3 31 50.64 &$-$27 53 00.9& 786.6&                                      $<$0.53&                                      $>$1.33&                                1.60&                                0.43&                             $<$1.15&                                0.10&                                0.31&                             $<$0.39&                             $<$1.71&                       $4.15^{+4.04}_{-1.69}$&                                          $-$&                                      $<$0.36\\
 12&3 31 51.16 &$-$27 50 51.6& 770.3&                       $0.57^{+0.22}_{-0.19}$&                       $1.25^{+0.36}_{-0.29}$&                                1.96&                                0.46&                                1.36&                                0.13&                                0.32&                                0.62&                             $<$1.46&                       $3.41^{+2.30}_{-1.23}$&                                      $<$0.87&                       $0.55^{+0.20}_{-0.17}$\\
 13&3 31 51.47 &$-$27 45 54.5& 434.4&                                      $<$0.65&                                      $>$1.14&                             $<$1.04&                                0.37&                             $<$1.30&                             $<$0.21&                             $<$0.16&                             $<$0.42&                             $<$1.88&                                          $-$&                                          $-$&                                          $-$\\
 14&3 31 51.98 &$-$27 53 26.7& 748.1&                                      $<$0.83&                                      $>$0.92&                                1.69&                                0.28&                             $<$1.33&                             $<$0.12&                                0.25&                                0.46&                             $<$1.80&                                      $>$2.66&                                      $<$1.40&                       $0.53^{+0.26}_{-0.22}$\\
 15&3 31 52.32 &$-$27 47 52.7& 792.7&                       $0.61^{+0.19}_{-0.16}$&                       $1.20^{+0.28}_{-0.24}$&                                2.17&                                0.49&                                1.57&                                0.11&                                0.36&                             $<$0.39&                             $<$1.34&                       $4.22^{+2.46}_{-1.43}$&                                          $-$&                                      $<$0.31\\
\\
 16&3 31 52.50 &$-$27 50 17.5& 769.7&                       $0.93^{+0.11}_{-0.10}$&                       $0.82^{+0.10}_{-0.10}$&                               10.03&                                1.61&                                8.64&                             $<$0.13&                                1.41&                                2.84&                                5.61&                                     $>$14.14&                       $0.70^{+0.13}_{-0.12}$&                       $0.58^{+0.08}_{-0.07}$\\
 17&3 31 52.53 &$-$27 46 42.4& 751.0&                       $0.49^{+0.10}_{-0.09}$&                       $1.40^{+0.18}_{-0.16}$&                                3.76&                                1.08&                                2.59&                                0.32&                                0.73&                                1.17&                             $<$1.33&                       $3.07^{+0.78}_{-0.63}$&                                      $<$0.43&                       $0.46^{+0.10}_{-0.09}$\\
 18&3 31 53.55 &$-$27 48 43.1& 826.7&                                      $<$0.44&                                      $>$1.48&                                1.13&                                0.37&                             $<$0.80&                                0.09&                                0.26&                             $<$0.31&                             $<$1.15&                       $3.83^{+2.87}_{-1.46}$&                                          $-$&                                      $<$0.34\\
 19&3 31 53.99 &$-$27 47 57.7& 848.4&                                      $<$1.86&                               1.40$^{\rm a}$&                                0.32&                                0.08&                             $<$0.71&                             $<$0.06&                                0.10&                                0.12&                             $<$0.99&                                      $>$2.47&                                      $<$3.02&                       $0.35^{+0.38}_{-0.29}$\\
 20&3 31 54.34 &$-$27 41 59.8& 118.1&                                      $<$1.45&                               1.40$^{\rm a}$&                                1.84&                                0.50&                             $<$3.55&                                0.19&                             $<$0.45&                             $<$1.35&                             $<$5.10&                                      $<$3.23&                                          $-$&                                          $-$\\
\\
 21&3 31 54.57 &$-$27 51 03.4& 846.8&                                      $<$1.13&                               1.40$^{\rm a}$&                                0.90&                                0.16&                             $<$0.90&                             $<$0.08&                                0.17&                             $<$0.36&                             $<$1.21&                                      $>$2.80&                                          $-$&                                      $<$0.62\\
 22&3 31 55.39 &$-$27 54 47.7& 233.7&                       $1.97^{+0.46}_{-0.38}$&                       $0.15^{+0.19}_{-0.19}$&                               18.59&                                1.28&                               17.36&                             $<$0.26&                                1.24&                                5.95&                                6.95&                                      $>$5.73&                       $0.38^{+0.14}_{-0.12}$&                       $1.41^{+0.31}_{-0.27}$\\
 23&3 31 55.57 &$-$27 50 43.3& 783.2&                                      $<$0.40&                                      $>$1.58&                                0.92&                                0.41&                             $<$0.76&                                0.21&                                0.20&                             $<$0.31&                             $<$1.07&                       $1.35^{+0.56}_{-0.42}$&                                          $-$&                                      $<$0.43\\
 24&3 31 55.83 &$-$27 49 20.9& 833.0&                                      $<$0.93&                               1.40$^{\rm a}$&                                0.70&                                0.17&                             $<$0.78&                             $<$0.10&                                0.11&                             $<$0.31&                             $<$1.04&                                      $>$1.50&                                          $-$&                                      $<$0.83\\
 25&3 31 56.88 &$-$27 51 01.3& 791.1&                                      $<$1.11&                               1.40$^{\rm a}$&                                0.75&                                0.16&                             $<$0.88&                             $<$0.12&                                0.11&                             $<$0.29&                             $<$1.31&                                      $>$1.29&                                          $-$&                                      $<$0.75\\
\\
 26&3 31 57.03 &$-$27 51 08.6& 811.1&                       $3.83^{+1.83}_{-1.23}$&                      $-0.44^{+0.34}_{-0.35}$&                                3.54&                                0.12&                                3.55&                             $<$0.08&                                0.10&                                0.87&                                1.85&                                      $>$1.36&                       $0.65^{+0.27}_{-0.22}$&                       $2.60^{+1.24}_{-0.87}$\\
 27&3 31 57.71 &$-$27 42 08.4& 242.0&                       $0.50^{+0.16}_{-0.14}$&                       $1.38^{+0.29}_{-0.24}$&                                5.63&                                1.60&                                3.96&                                0.69&                                0.92&                             $<$1.20&                             $<$3.24&                       $1.80^{+0.61}_{-0.48}$&                                          $-$&                                      $<$0.38\\
 28&3 31 58.10 &$-$27 48 34.0& 848.2&                       $0.53^{+0.06}_{-0.06}$&                       $1.32^{+0.11}_{-0.10}$&                                6.94&                                1.79&                                4.83&                                0.52&                                1.22&                                2.10&                                2.26&                       $3.12^{+0.51}_{-0.45}$&                       $0.40^{+0.10}_{-0.09}$&                       $0.50^{+0.07}_{-0.06}$\\
 29&3 31 58.12 &$-$27 44 59.4& 789.0&                                      $<$0.62&                                      $>$1.18&                                0.80&                                0.24&                             $<$0.80&                                0.14&                                0.12&                             $<$0.29&                             $<$1.10&                       $1.13^{+0.65}_{-0.46}$&                                          $-$&                                      $<$0.71\\
 30&3 31 58.29 &$-$27 50 41.6& 806.7&                       $0.63^{+0.06}_{-0.06}$&                       $1.17^{+0.09}_{-0.09}$&                               10.03&                                2.24&                                7.48&                                0.35&                                1.79&                                3.10&                                3.68&                       $6.86^{+1.46}_{-1.19}$&                       $0.44^{+0.09}_{-0.08}$&                       $0.50^{+0.06}_{-0.05}$\\
\enddata

\tablecomments{Table A2b is available in its entirety from the World Wide Web site listed in Footnote 8. Band Ratio1=HB/SB; Band Ratio2=SB2/SB1; Band Ratio3=HB2/HB1; Band Ratio4=HB1/SB2.}
\tablenotetext{a}{Photon index set to given value due to low number of counts.}

\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE A3: Supp Opt bright Chandra source catalog
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE A3a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcccccccccllcccl}
\tablenum{A3a}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Supplementary Optically Bright {\it Chandra} Catalog: Basic Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Pos}                   &
\colhead{Off-Axis}                   &
\multicolumn{7}{c}{Counts}      &
\multicolumn{2}{c}{Optical Coordinates} &
\colhead{Offset}                &
\colhead{}                      &
\colhead{False}                 &
\colhead{}  \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Error}       &
\colhead{Angle}       &
\colhead{FB}          &
\colhead{SB}          &
\colhead{HB}          &
\colhead{SB1}         &
\colhead{SB2}         &
\colhead{HB1}         &
\colhead{HB2}         &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{$O-X$}       &
\colhead{$R$ mag}     &
\colhead{Prob}      &
\colhead{Notes}  \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}        &
\colhead{(11)}        &
\colhead{(12)}        &
\colhead{(13)}        &
\colhead{(14)}        &
\colhead{(15)}        &
\colhead{(16)}        &
\colhead{(17)}        &
\colhead{(18)}  \\
}
\startdata
  1&3 31 59.36 &$-$27 46 50.8& 1.2& 6.62&                                 22.8$\pm6.8$&                                      $<$16.6&                                      $<$19.7&                                      $<$11.0&                                      $<$13.8&                                      $<$13.1&                                      $<$15.0&3 31 59.31 &$-$27 46 51.3& 0.8&22.8&   0.01200&                    \\
  2&3 32 10.87 &$-$27 47 21.9& 1.2& 4.03&                                  5.8$\pm2.8$&                                  4.1$\pm2.2$&                                      $<$12.1&                                      $<$15.7&                                      $<$13.5&                                       $<$9.3&                                      $<$10.5&3 32 10.91 &$-$27 47 22.7& 0.9&20.5&   0.00193&                   \\
  3&3 32 12.33 &$-$27 49 12.1& 1.2& 3.56&                        8.9$\pm3.7$$^{\rm a}$&                        5.1$\pm2.4$$^{\rm a}$&                                      $<$10.3&                        2.8$\pm1.7$$^{\rm a}$&                                       $<$9.3&                                       $<$7.9&                                       $<$8.3&3 32 12.38 &$-$27 49 12.6& 0.9&22.7&   0.01120&                   \\
  4&3 32 12.46 &$-$27 47 53.6& 1.2& 3.56&                                  5.9$\pm2.8$&                                  4.3$\pm2.2$&                                      $<$11.7&                                       $<$9.7&                                      $<$10.7&                                       $<$7.9&                                       $<$9.4&3 32 12.52 &$-$27 47 53.7& 0.7&22.6&   0.00990&                   \\
  5&3 32 15.86 &$-$27 47 49.9& 1.2& 2.84&                                  5.9$\pm2.8$&                                      $<$15.1&                                      $<$13.4&                                       $<$7.5&                                  3.7$\pm2.0$&                                       $<$8.6&                                       $<$9.1&3 32 15.90 &$-$27 47 50.0& 0.6&22.4&   0.00825&                   \\
\\
  6&3 32 16.10 &$-$27 49 41.1& 1.2& 2.89&                                  8.2$\pm3.3$&                                  4.3$\pm2.2$&                                       $<$9.8&                                  4.6$\pm2.2$&                                      $<$13.2&                                       $<$5.8&                                      $<$10.4&3 32 16.15 &$-$27 49 41.6& 0.9&21.4&   0.00397&                   \\
  7&3 32 16.89 &$-$27 52 29.8& 1.2& 4.62&                                      $<$14.8&                                      $<$10.0&                                      $<$12.0&                                       $<$7.4&                                  3.3$\pm2.0$&                                       $<$9.5&                                      $<$10.4&3 32 16.91 &$-$27 52 31.1& 1.4&22.3&   0.00808&                   \\
  8&3 32 17.31 &$-$27 49 20.2& 1.2& 2.52&                                      $<$11.6&                        8.1$\pm3.0$$^{\rm a}$&                                      $<$10.9&                                      $<$13.8&                                      $<$10.1&                                       $<$5.8&                                      $<$10.4&3 32 17.40 &$-$27 49 20.6& 1.2&20.0&   0.00131&                   \\
  9&3 32 18.39 &$-$27 45 55.4& 1.2& 3.45&                                  9.5$\pm3.5$&                                      $<$10.8&                                      $<$14.1&                                       $<$9.7&                                       $<$6.9&                                      $<$13.5&                                      $<$12.0&3 32 18.44 &$-$27 45 55.8& 0.8&22.3&   0.00817&                   \\
 10&3 32 19.10 &$-$27 44 45.6& 1.2& 4.35&                                      $<$15.6&                                  5.0$\pm2.4$&                                      $<$13.0&                                       $<$7.9&                        0.8$\pm1.0$$^{\rm a}$&                                      $<$11.2&                                      $<$10.4&3 32 19.17 &$-$27 44 46.4& 1.1&20.6&   0.00224&                   \\
\\
 11&3 32 20.25 &$-$27 56 44.4& 1.2& 8.32&                                      $<$30.9&                                      $<$19.4&                                      $<$26.3&                                      $<$13.8&                                  5.9$\pm2.8$&                                      $<$14.3&                                      $<$22.4&3 32 20.21 &$-$27 56 45.6& 1.2&20.8&   0.00258&                    \\
 12&3 32 21.24 &$-$27 44 35.9& 1.2& 4.30&                                      $<$16.3&                                      $<$13.8&                                      $<$12.2&                        4.2$\pm2.2$$^{\rm a}$&                                      $<$13.9&                                      $<$11.2&                                       $<$9.5&3 32 21.28 &$-$27 44 35.8& 0.5&20.4&   0.00189&                   \\
 13&3 32 21.91 &$-$27 54 27.2& 1.2& 6.01&                                      $<$21.5&                                  6.9$\pm3.2$&                                      $<$15.8&                                      $<$12.5&                                      $<$13.4&                                      $<$11.0&                                      $<$12.0&3 32 22.01 &$-$27 54 28.1& 1.6&19.5&        --&                 L\\
 14&3 32 23.63 &$-$27 53 24.2& 1.2& 4.90&                                      $<$16.6&                        6.4$\pm2.8$$^{\rm a}$&                                      $<$12.0&                                       $<$8.6&                                      $<$10.9&                                       $<$9.1&                                      $<$10.1&3 32 23.68 &$-$27 53 24.1& 0.6&21.3&   0.00360&                   \\
 15&3 32 24.54 &$-$27 48 50.8& 1.2& 0.85&                                      $<$14.4&                                  2.8$\pm1.7$&                                       $<$9.7&                                       $<$4.6&                                      $<$11.2&                                       $<$7.9&                                       $<$8.2&3 32 24.61 &$-$27 48 51.3& 1.0&21.2&   0.00332&                   \\
\\
 16&3 32 25.42 &$-$27 46 17.4& 1.2& 2.40&                                      $<$11.8&                        1.8$\pm1.4$$^{\rm a}$&                                      $<$10.0&                                      $<$10.6&                                      $<$11.6&                                       $<$7.2&                                       $<$9.1&3 32 25.42 &$-$27 46 17.1& 0.3&22.5&   0.00920&                   \\
 17&3 32 25.75 &$-$27 44 58.5& 1.2& 3.68&                                      $<$14.2&                        4.7$\pm2.4$$^{\rm a}$&                                      $<$10.1&                                      $<$15.7&                                  2.7$\pm1.7$&                                       $<$9.3&                                      $<$10.1&3 32 25.77 &$-$27 44 59.4& 1.0&23.0&   0.01360&                   \\
 18&3 32 26.00 &$-$27 53 34.5& 1.2& 4.99&                                      $<$16.8&                        8.3$\pm3.3$$^{\rm a}$&                                      $<$13.1&                                       $<$9.6&                                       $<$9.1&                                      $<$11.2&                                      $<$10.8&3 32 25.96 &$-$27 53 34.5& 0.6&21.3&   0.00372&                   \\
 19&3 32 27.67 &$-$27 50 40.7& 1.2& 2.07&                        9.4$\pm3.5$$^{\rm a}$&                                  5.6$\pm2.4$&                                      $<$11.2&                                      $<$10.6&                        3.8$\pm2.0$$^{\rm a}$&                                       $<$7.2&                                       $<$8.0&3 32 27.71 &$-$27 50 40.6& 0.6&22.7&   0.01100&                   \\
 20&3 32 29.15 &$-$27 47 07.6& 1.2& 1.50&                       14.4$\pm4.5$$^{\rm a}$&                                  7.2$\pm2.8$&                                      $<$12.1&                                      $<$13.8&                                      $<$10.6&                                       $<$7.2&                                      $<$11.2&3 32 29.20 &$-$27 47 07.5& 0.7&22.0&   0.00607&                   \\
\\
 21&3 32 29.75 &$-$27 45 20.3& 1.2& 3.29&                                      $<$15.9&                                      $<$11.3&                                  4.8$\pm2.4$&                                      $<$13.2&                                      $<$15.7&                                      $<$12.6&                                      $<$10.7&3 32 29.85 &$-$27 45 20.5& 1.4&22.3&   0.00804&                   \\
 22&3 32 30.09 &$-$27 53 06.6& 1.2& 4.52&                                      $<$18.2&                                  8.4$\pm3.3$&                                      $<$14.0&                                       $<$8.9&                                      $<$11.3&                                      $<$14.8&                                      $<$11.2&3 32 30.16 &$-$27 53 05.8& 1.2&21.2&   0.00345&                   \\
 23&3 32 31.25 &$-$27 53 14.1& 1.2& 4.67&                                      $<$11.9&                                       $<$8.6&                                      $<$10.4&                                       $<$8.6&                                       $<$6.2&                        2.4$\pm1.7$$^{\rm a}$&                                      $<$11.1&3 32 31.30 &$-$27 53 15.0& 1.2&22.7&   0.01060&                   \\
 24&3 32 31.32 &$-$27 57 26.1& 1.2& 8.85&                                      $<$34.7&                                      $<$25.6&                                      $<$25.9&                                      $<$16.9&                                 11.2$\pm4.2$&                                      $<$15.5&                                      $<$21.0&3 32 31.41 &$-$27 57 26.1& 1.2&21.5&   0.00415&                   \\
 25&3 32 32.94 &$-$27 50 29.8& 1.2& 2.16&                                  8.7$\pm3.3$&                                  6.4$\pm2.6$&                                       $<$8.0&                                      $<$16.8&                                      $<$12.2&                                       $<$9.1&                                       $<$5.3&3 32 33.00 &$-$27 50 29.9& 0.7&21.9&   0.00605&                   \\
\\
 26&3 32 33.15 &$-$27 49 20.6& 1.2& 1.31&                                  7.2$\pm3.0$&                                  4.6$\pm2.2$&                                       $<$8.6&                                      $<$12.2&                                       $<$6.0&                                       $<$7.2&                                       $<$7.4&3 32 33.21 &$-$27 49 20.7& 0.8&22.3&   0.00823&                   \\
 27&3 32 34.72 &$-$27 50 24.4& 1.2& 2.30&                                  8.2$\pm3.3$&                                      $<$12.6&                                       $<$9.9&                                       $<$6.0&                                  2.8$\pm1.7$&                                      $<$10.6&                                      $<$11.2&3 32 34.80 &$-$27 50 24.8& 1.1&22.8&   0.01150&                   \\
 28&3 32 35.53 &$-$27 49 43.7& 1.2& 1.97&                                 10.2$\pm3.6$&                        5.4$\pm2.4$$^{\rm a}$&                                      $<$10.1&                                      $<$10.6&                                      $<$10.1&                                      $<$13.2&                                       $<$9.5&3 32 35.61 &$-$27 49 43.9& 1.1&21.4&   0.00405&                   \\
 29&3 32 39.09 &$-$27 48 44.6& 1.2& 2.41&                                       $<$9.9&                                      $<$10.0&                                       $<$7.8&                                       $<$7.5&                                  3.9$\pm2.0$&                                       $<$4.6&                                       $<$9.5&3 32 39.16 &$-$27 48 44.6& 0.9&19.8&   0.00117&                   \\
 30&3 32 39.25 &$-$27 42 19.2& 1.2& 6.75&                                      $<$23.0&                       11.0$\pm4.1$$^{\rm a}$&                                      $<$16.6&                                      $<$13.8&                                      $<$12.2&                                      $<$11.0&                                      $<$13.2&3 32 39.26 &$-$27 42 19.3& 0.2&22.7&   0.01060&                   \\
\enddata

\tablecomments{Table A3a is available in its entirety from the World Wide Web site listed in Footnote 8.}

\tablenotetext{a}{Source was detected with the restricted ACIS grade set with a probability threshold of $10^{-5}$.}
\tablenotetext{b}{Source positional offset $>$2.5{\ifmmode ^{\prime\prime}\else$^{\prime\prime}$\fi} from the primary source position.}

\end{deluxetable}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE A3b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{deluxetable}{lllcrrrrrrr}
\tablenum{A3b}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Supplementary Optically Bright {\it Chandra} Catalog: Additional Source Properties}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{X-ray Coordinates} &
\colhead{Effective}             &
\multicolumn{7}{c}{Flux}   \\
\colhead{\#}                    &
\colhead{$\alpha_{2000}$}       &
\colhead{$\delta_{2000}$}       &
\colhead{Exposure}     &
\colhead{FB}           &
\colhead{SB}           &
\colhead{HB}           &
\colhead{SB1}          &
\colhead{SB2}          &
\colhead{HB1}          &
\colhead{HB2}         \\
\colhead{(1)}         &
\colhead{(2)}         &
\colhead{(3)}         &
\colhead{(4)}         &
\colhead{(5)}         &
\colhead{(6)}         &
\colhead{(7)}         &
\colhead{(8)}         &
\colhead{(9)}         &
\colhead{(10)}         &
\colhead{(11)} \\
}
\startdata
  1&3 31 59.36 &$-$27 46 50.8& 855.6&                                0.24&                             $<$0.10&                             $<$0.53&                             $<$0.08&                             $<$0.07&                             $<$0.24&                             $<$0.73\\
  2&3 32 10.87 &$-$27 47 21.9& 842.6&                                0.06&                                0.03&                             $<$0.32&                             $<$0.12&                             $<$0.07&                             $<$0.17&                             $<$0.50\\
  3&3 32 12.33 &$-$27 49 12.1& 909.2&                                0.09&                                0.03&                             $<$0.26&                                0.02&                             $<$0.05&                             $<$0.14&                             $<$0.37\\
  4&3 32 12.46 &$-$27 47 53.6& 887.0&                                0.06&                                0.03&                             $<$0.30&                             $<$0.07&                             $<$0.05&                             $<$0.14&                             $<$0.42\\
  5&3 32 15.86 &$-$27 47 49.9& 815.0&                                0.06&                             $<$0.10&                             $<$0.37&                             $<$0.06&                                0.02&                             $<$0.17&                             $<$0.45\\
\\
  6&3 32 16.10 &$-$27 49 41.1& 938.8&                                0.08&                                0.02&                             $<$0.24&                                0.03&                             $<$0.06&                             $<$0.10&                             $<$0.44\\
  7&3 32 16.89 &$-$27 52 29.8& 909.4&                             $<$0.14&                             $<$0.06&                             $<$0.30&                             $<$0.05&                                0.02&                             $<$0.16&                             $<$0.46\\
  8&3 32 17.31 &$-$27 49 20.2& 938.1&                             $<$0.11&                                0.05&                             $<$0.26&                             $<$0.09&                             $<$0.05&                             $<$0.10&                             $<$0.44\\
  9&3 32 18.39 &$-$27 45 55.4& 914.4&                                0.09&                             $<$0.06&                             $<$0.35&                             $<$0.07&                             $<$0.03&                             $<$0.23&                             $<$0.53\\
 10&3 32 19.10 &$-$27 44 45.6& 888.7&                             $<$0.16&                                0.03&                             $<$0.33&                             $<$0.06&                                0.00&                             $<$0.20&                             $<$0.47\\
\\
 11&3 32 20.25 &$-$27 56 44.4& 654.9&                             $<$0.42&                             $<$0.16&                             $<$0.92&                             $<$0.14&                                0.04&                             $<$0.34&                             $<$1.45\\
 12&3 32 21.24 &$-$27 44 35.9& 900.1&                             $<$0.16&                             $<$0.08&                             $<$0.31&                                0.03&                             $<$0.07&                             $<$0.20&                             $<$0.43\\
 13&3 32 21.91 &$-$27 54 27.2& 877.4&                             $<$0.22&                                0.04&                             $<$0.41&                             $<$0.09&                             $<$0.07&                             $<$0.20&                             $<$0.56\\
 14&3 32 23.63 &$-$27 53 24.2& 860.7&                             $<$0.17&                                0.04&                             $<$0.31&                             $<$0.06&                             $<$0.06&                             $<$0.17&                             $<$0.47\\
 15&3 32 24.54 &$-$27 48 50.8& 484.5&                             $<$0.26&                                0.03&                             $<$0.45&                             $<$0.06&                             $<$0.10&                             $<$0.26&                             $<$0.67\\
\\
 16&3 32 25.42 &$-$27 46 17.4& 915.9&                             $<$0.11&                                0.01&                             $<$0.25&                             $<$0.08&                             $<$0.06&                             $<$0.12&                             $<$0.39\\
 17&3 32 25.75 &$-$27 44 58.5& 911.4&                             $<$0.14&                                0.03&                             $<$0.25&                             $<$0.11&                                0.01&                             $<$0.16&                             $<$0.45\\
 18&3 32 26.00 &$-$27 53 34.5& 885.5&                             $<$0.17&                                0.05&                             $<$0.33&                             $<$0.07&                             $<$0.05&                             $<$0.20&                             $<$0.49\\
 19&3 32 27.67 &$-$27 50 40.7& 935.7&                                0.09&                                0.03&                             $<$0.27&                             $<$0.07&                                0.02&                             $<$0.12&                             $<$0.34\\
 20&3 32 29.15 &$-$27 47 07.6& 923.8&                                0.14&                                0.04&                             $<$0.29&                             $<$0.10&                             $<$0.05&                             $<$0.12&                             $<$0.48\\
\\
 21&3 32 29.75 &$-$27 45 20.3& 831.3&                             $<$0.17&                             $<$0.07&                                0.13&                             $<$0.10&                             $<$0.09&                             $<$0.24&                             $<$0.52\\
 22&3 32 30.09 &$-$27 53 06.6& 899.7&                             $<$0.18&                                0.05&                             $<$0.35&                             $<$0.06&                             $<$0.06&                             $<$0.26&                             $<$0.50\\
 23&3 32 31.25 &$-$27 53 14.1& 896.7&                             $<$0.12&                             $<$0.05&                             $<$0.26&                             $<$0.06&                             $<$0.03&                                0.04&                             $<$0.50\\
 24&3 32 31.32 &$-$27 57 26.1& 653.2&                             $<$0.47&                             $<$0.21&                             $<$0.91&                             $<$0.17&                                0.08&                             $<$0.37&                             $<$1.38\\
 25&3 32 32.94 &$-$27 50 29.8& 788.3&                                0.10&                                0.04&                             $<$0.23&                             $<$0.14&                             $<$0.07&                             $<$0.18&                             $<$0.27\\
\\
 26&3 32 33.15 &$-$27 49 20.6& 899.9&                                0.07&                                0.03&                             $<$0.22&                             $<$0.09&                             $<$0.03&                             $<$0.13&                             $<$0.33\\
 27&3 32 34.72 &$-$27 50 24.4& 693.7&                                0.10&                             $<$0.10&                             $<$0.32&                             $<$0.06&                                0.02&                             $<$0.24&                             $<$0.64\\
 28&3 32 35.53 &$-$27 49 43.7& 931.5&                                0.10&                                0.03&                             $<$0.25&                             $<$0.07&                             $<$0.05&                             $<$0.23&                             $<$0.41\\
 29&3 32 39.09 &$-$27 48 44.6& 883.6&                             $<$0.10&                             $<$0.06&                             $<$0.20&                             $<$0.05&                                0.02&                             $<$0.08&                             $<$0.43\\
 30&3 32 39.25 &$-$27 42 19.2& 845.8&                             $<$0.24&                                0.07&                             $<$0.45&                             $<$0.10&                             $<$0.07&                             $<$0.21&                             $<$0.66\\
\enddata

\tablecomments{Table A3b is available in its entirety from the World Wide Web site listed in Footnote 8.}

\end{deluxetable}
